The Chandra Deep Field South: Optical Spectroscopy I

We present the results of our spectroscopic follow-up program of the X-ray sources detected in the 942 ks exposure of the Chandra Deep Field South (CDFS). 288 possible counterparts were observed at the VLT with the FORS1/FORS2 spectrographs for 251 of the 349 Chandra sources (including three additional faint X-ray sources). Spectra and R-band images are shown for all the observed sources and R-K colours are given for most of them. Spectroscopic redshifts were obtained for 168 X-ray sources, of which 137 have both reliable optical identification and redshift estimate (including 16 external identifications). The R<24 observed sample comprises 161 X-ray objects (181 optical counterparts) and 126 of them have unambiguous spectroscopic identification. We introduce a new classification based solely on X-ray properties, HR and X-ray luminosity, consistent with the unified AGN model. This X-ray classification uncovers a large fraction of optically obscured, X-ray luminous AGNs missed by the classical optical classification.

==> (inline-0) <==
\begin{deluxetable}{lcllcccrcllcl}
\tablecolumns{13} % Needed for \cutinhead, otherwise it does not work!
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Optical spectroscopy results.\label{tblspec}}
\tablewidth{0pt}
\tablehead{
	\colhead{No}         & \colhead{mask}       & \colhead{$\alpha$} &
	\colhead{$\delta$}   & \colhead{R}          & \colhead{R$-$K}      &
        \colhead{$L_{\rm X}$}      & \colhead{HR}         & \colhead{$z$}        &
        \colhead{Class}      & \colhead{Class}      & \colhead{Qual}     &
        \colhead{Comments} \\
        \colhead{}           & \colhead{}           & \colhead{(J2000)}  &
	\colhead {(J2000)}   & \colhead{(mag)}      & \colhead{(mag)}    &
	\colhead {$\left(\log{erg\over s}\right)$}   & \colhead{}           & \colhead{}         &
	\colhead{(opt)}      & \colhead{(X-ray)}     & \colhead{}         &
	\colhead{}
}
\startdata
%No   & mask      &    RA       & $-$DEC        & R     &   R_K  & Lx   & HR    & z     & class & class  & Qual& comment \\
  1a  & 36        & 03:33:09.49 & $-$27:46:03.6 & 20.12 &    NA  & 42.5 & $-$0.18 & 0.347 & LEX   & AGN-2  & 0.5 & 6650\AA-\\
  1b  & 39        & 03:33:09.65 & $-$27:46:04.0 & 21.74 &    NA  & 43.6 & $-$0.18 & 1.015 & LEX   & AGN-2  & 1.0 & 6700\AA-\\
  4a  & 36+39+40  & 03:33:03.63 & $-$27:45:18.9 & 22.80 &   3.19 & 43.9 & $-$0.48 & 1.260 & BLAGN & AGN-1  & 1.0 & 4650\AA-, Mg II\\
  6a  & 36+39+40  & 03:33:02.69 & $-$27:48:23.5 & 23.67 &   4.17 &      & $-$0.52 &   -   &       &        & 0.0 & 4500\AA-\\
 10   & 36        & 03:32:59.77 & $-$27:46:26.4 & 20.69 &   3.94 & 42.8 &  0.16   & 0.424 & LEX   & AGN-2  & 2.0+& \\
 11   & 36+39+40  & 03:32:59.83 & $-$27:47:48.2 & 21.83 &   2.73 & 45.0 & $-$0.51 & 2.579 & BLAGN & QSO-1  & 2.0+& C IV\\
 12   & 137       & 03:32:59.69 & $-$27:50:30.4 & 19.89 &   3.32 & 42.2 & $-$0.50 & 0.251 & ABS   & AGN-1  & 2.0+& -9400\AA\\
 13   & 36        & 03:32:59.09 & $-$27:43:39.5 & 20.93 &   3.71 & 43.6 & $-$0.46 & 0.733 & BLAGN & AGN-1  & 2.0+& Mg II, [O II]\\
 15   & 15        & 03:32:52.88 & $-$27:51:20.0 & 22.62 &   4.09 &      & $-$0.45 &    -  &       &        & 0.0 & 6700\AA-\\
 15   & 137       & 03:32:52.88 & $-$27:51:20.0 & 22.62 &   4.09 & 43.9 & $-$0.45 & 1.227 & BLAGN & AGN-1  & 1.0 & Mg II\\
 17c  & 15        & 03:32:49.11 & $-$27:55:06.5 & 24.62 &   4.23 &      & $-$0.41 &   -   &       &        & 0.0 & \\
 18   & 146       & 03:32:47.90 & $-$27:42:32.8 & 21.28 &   4.21 & 44.3 & $-$0.21 & 0.979 & LEX   & QSO-1  & 2.0+& \\
 19   & 47        & 03:32:47.92 & $-$27:41:48.0 & 21.76 &   3.95 & 43.8 & $-$0.46 & 0.740 & BLAGN & AGN-1  & 2.0+& [NeV]?, Mg II\\
 19   & 84        & 03:32:47.92 & $-$27:41:48.0 & 21.76 &   3.95 & 43.8 & $-$0.46 & 0.733 & BLAGN & AGN-1  & 2.0+& [NeV]?, [O II], Mg II\\
 20a  & 86        & 03:32:44.46 & $-$27:49:40.3 & 23.99 &   4.76 & 43.4 &  0.12   & 1.016 & LEX   & AGN-2  & 2.0+& 3600\AA-\\
 20a  & 137       & 03:32:44.46 & $-$27:49:40.3 & 23.99 &   4.76 & 43.4 &  0.12   & 1.016 & LEX   & AGN-2  & 2.0+& 5400\AA-\\
 21   & 15        & 03:32:44.32 & $-$27:52:51.3 & 23.96 &$<$3.66 & 44.2 & $-$0.58 & 3.476 & BLAGN & QSO-1  & 2.0+& C IV\\
 21   & 137       & 03:32:44.32 & $-$27:52:51.3 & 23.96 &$<$3.66 & 44.2 & $-$0.58 & 3.471 & BLAGN & QSO-1  & 2.0+& 3950\AA-,C IV\\
 22   & 15        & 03:32:43.24 & $-$27:49:14.2 & 22.59 &   3.11 & 44.4 & $-$0.51 & 1.92  & BLAGN & QSO-1  & 2.0+& 5000\AA-, Mg II\\
 23   & 84        & 03:32:41.87 & $-$27:44:00.2 & 24.93 &$<$4.63 &      & $-$0.46 &   -   &       &        & 0.0 & \\
 24   & 15        & 03:32:41.86 & $-$27:52:02.6 & 22.58 &   3.59 & 44.8 & $-$0.36 & 3.592 & BLAGN & QSO-1  & 2.0+& C IV, [N IV], associated absorption system\\
 24   & 137       & 03:32:41.86 & $-$27:52:02.6 & 22.58 &   3.59 & 44.8 & $-$0.36 & 3.610 & BLAGN & QSO-1  & 2.0+& C IV, [N IV], associated absorption system\\
 25   & 15        & 03:32:40.85 & $-$27:55:47.0 & 24.64 &   5.95 & 43.1 &  0.35   & 0.625 & ABS   & AGN-2  & 0.5 & \\
 26   & 134       & 03:32:39.71 & $-$27:46:11.1 & 24.55 &   5.04 &      & $-$0.23 &  -    &       &        & 0.0 & \\
 26   & 146       & 03:32:39.71 & $-$27:46:11.1 & 24.55 &   5.04 &      & $-$0.23 &  -    &       &        & 0.0 & \\
 27   & MXU2.1    & 03:32:39.67 & $-$27:48:50.5 & 24.54 &   4.76 & 44.7 &  0.16   & 3.064 & HEX   & QSO-2  & 2.0+& CIV\\
 28   & 86        & 03:32:39.09 & $-$27:46:02.0 & 20.85 &   2.70 & 43.5 & $-$0.20 & 1.216 & BLAGN & AGN-1  & 2.0+& -8950\AA, Mg II\\
 30a  & 28+29     & 03:32:38.13 & $-$27:39:45.0 & 20.42 &   2.37 & 44.1 & $-$0.53 & 0.837 & BLAGN & QSO-1  & 2.0+& Mg II, H$_\beta$, H$_\gamma$, [O II], [Ne V]\\
 31   & 15        & 03:32:37.78 & $-$27:52:12.4 & 24.57 &   5.88 & 44.4 & $-$0.52 & 1.603 & HEX   & QSO-1  & 2.0+& HeII, C IV, absorbed below 2 keV\\
 32   & 28+29     & 03:32:37.47 & $-$27:40:00.3 & 22.36 &   3.74 & 43.1 & $-$0.49 & 0.664 & BLAGN & AGN-1  & 2.0+& broad H$_\beta$, [NeV]\\
 33   &           & 03:32:36.79 & $-$27:44:07.2 & 22.52 &   4.06 & 43.4 & $-$0.40 & 0.665 & LEX   & AGN-1  & 2.0+& [O II] ref 1\\
 34a  & 15        & 03:32:34.96 & $-$27:55:11.2 & 22.86 &   4.15 & 43.3 & $-$0.32 & 0.839 & HEX   & AGN-1  & 2.0+& -8400\AA, [NeV] \\
 36a  & 138+139   & 03:32:33.02 & $-$27:45:47.6 & 23.38 &   6.02 &      & $-$0.37 &  -    &       &        & 0.0 & or arms\\
 36b  & 138+139   & 03:32:32.97 & $-$27:45:45.8 & 20.82 &   3.86 &      & $-$0.37 &  -    &       &        & 0.0 & 6550\AA-\\
 37*  & 46+47     & 03:32:32.09 & $-$27:41:55.3 & 23.39 &   3.59 &      & $-$0.23 &   -   &       &        & 0.0 & 4400\AA-\\
 37*  & 84        & 03:32:32.09 & $-$27:41:55.3 & 23.39 &   3.59 &      & $-$0.23 &   -   &       &        & 0.0 & \\
 37*  & 146       & 03:32:32.09 & $-$27:41:55.3 & 23.39 &   3.59 &      & $-$0.23 &   -   &       &        & 0.0 & \\
 38   &           & 03:32:30.30 & $-$27:45:05.4 & 22.10 &   3.14 & 43.5 & $-$0.56 & 0.738 & BLAGN & AGN-1  & 2.0+& Mg II, H$_\beta$, [O III], ref 1\\ 
 39   &           & 03:32:30.06 & $-$27:45:30.7 & 21.02 &   2.92 & 44.3 & $-$0.47 & 1.218 & BLAGN & QSO-1  & 2.0+& Mg II, [Ne V], ref 2\\
 41   & 22        & 03:32:27.62 & $-$27:41:45.0 & 22.24 &   4.14 & 43.2 &  0.52   & 0.667 & HEX   & AGN-2  & 2.0+& H$_\beta$, [NeV]?\\
 41   & 84        & 03:32:27.62 & $-$27:41:45.0 & 22.24 &   4.14 & 43.3 &  0.52   & 0.668 & HEX   & AGN-2  & 2.0+& H$_\beta$, [NeV], line ratios\\
 42a  & 28        & 03:32:27.00 & $-$27:41:05.1 & 19.04 &   2.77 & 44.5 & $-$0.54 & 0.734 & BLAGN & QSO-1  & 2.0+& Mg II, [O III]\\
 43   & 23+24     & 03:32:26.76 & $-$27:41:45.6 & 22.61 &   4.58 & 43.0 &  0.06   & 0.737 & LEX   & AGN-2  & 2.0+& 5500\AA-\\
 43   & 84        & 03:32:26.76 & $-$27:41:45.6 & 22.61 &   4.58 & 43.0 &  0.06   & 0.734 & LEX   & AGN-2  & 2.0+& \\
 44a  & 28        & 03:32:26.49 & $-$27:40:35.7 & 19.79 &   2.52 & 44.2 & $-$0.63 & 1.031 & BLAGN & QSO-1  & 2.0+& Mg II, H$_\gamma$, [Ne V]\\
 45   & 82        & 03:32:25.69 & $-$27:43:05.8 & 25.35 &   5.12 &      & $-$0.16 &   -   &       &        & 0.0 & 5000\AA-\\
 45   & 84        & 03:32:25.68 & $-$27:43:05.7 & 25.35 &   5.12 & 44.4 & $-$0.16 & 2.291 & LEX   & QSO-2  & 1.0 & \\
 46   & 82        & 03:32:25.16 & $-$27:42:18.9 & 23.01 &   4.68 & 44.0 & $-$0.57 & 1.617 & BLAGN & QSO-1  & 2.0+& 4000\AA-, C IV, Mg II\\
 47   & 139       & 03:32:24.97 & $-$27:41:01.6 & 21.98 &   4.04 & 43.0 &  0.44 & 0.733 & LEX   & AGN-2  & 2.0+& 6100\AA-\\
 49   & 22+23+24  & 03:32:24.25 & $-$27:41:26.5 & 20.99 &   4.03 & 42.8 & $-$0.47 & 0.534 & LEX   & AGN-1  & 2.0+& 4600\AA-\\
 50   &119+120+121& 03:32:19.00 & $-$27:47:55.4 & 24.14 &   2.38 & 42.7 &  0.03 & 0.670 & ABS   & AGN-2  & 1.0 & \\
 50   & 138+139   & 03:32:19.00 & $-$27:47:55.4 & 24.14 &   2.38 &      &  0.03 &  -    &       &        & 0.0 & \\
 50   & MXU1.1    & 03:32:19.05 & $-$27:47:55.4 & 24.14 &   2.38 &      &  0.03 &  -    &       &        & 0.0 & \\
 51a  & 6+7       & 03:32:17.18 & $-$27:52:20.8 & 23.22 &   4.98 & 44.0 &  0.61 & 1.097 & LEX   & QSO-2  & 2.0+& \\
 52   & 82        & 03:32:17.15 & $-$27:43:03.4 & 21.04 &   3.55 & 43.2 & $-$0.55 & 0.569 & BLAGN & AGN-1  & 2.0+& Mg II, [O III]\\
 53   & 78        & 03:32:14.99 & $-$27:51:27.2 & 21.59 &   4.30 & 43.0 & $-$0.45 & 0.668 & LEX   & AGN-1  & 2.0+& \\
 53   &119+120+121& 03:32:14.99 & $-$27:51:27.2 & 21.59 &   4.30 & 43.0 & $-$0.45 & 0.675 & BLAGN & AGN-1  & 2.0+& -9500\AA, Mg II\\
 54   & 122       & 03:32:14.61 & $-$27:54:20.7 & 25.69 &$<$5.39 & 44.3 & $-$0.07 & 2.561 & HEX   & QSO-2  & 2.0+& C IV\\
 55   & 6         & 03:32:14.02 & $-$27:51:00.9 & 22.53 &   4.06 & 41.5 &  0.25 & 0.122 & HEX   & AGN-2  & 2.0+& H$_\alpha$, [FeVII], low LX AGN-2\\
 56a  & 23        & 03:32:13.24 & $-$27:42:41.1 & 20.18 &   3.54 & 43.5 &  0.11 & 0.605 & HEX   & AGN-2  & 2.0+& H$_\beta$, [NeV]\\
 57   & 122       & 03:32:12.96 & $-$27:52:36.9 & 24.04 &   3.23 & 44.5 & $-$0.02 & 2.562 & HEX   & QSO-2  & 2.0+& C IV, He II\\
 59   & 78        & 03:32:11.33 & $-$27:52:13.7 & 26.47 &$<$6.17 &      & $-$0.21 &   -   &       &        & 0.0 & \\
 59   & MXU4.1    & 03:32:11.34 & $-$27:52:13.7 & 26.47 &$<$6.17 &      & $-$0.21 &   -   &       &        & 0.0 & \\
 60   & 22+23+24  & 03:32:10.92 & $-$27:44:15.2 & 22.51 &   3.33 & 44.5 & $-$0.49 & 1.60  & BLAGN & QSO-1  & 2.0+& C IV, Mg II\\
 60   & 82        & 03:32:10.92 & $-$27:44:15.2 & 22.51 &   3.33 & 44.5 & $-$0.49 & 1.615 & BLAGN & QSO-1  & 2.0+& 3600\AA-, C IV, Mg II\\
 61   & 22+23+24  & 03:32:10.47 & $-$27:43:09.1 & 23.98 &   5.80 &      & $-$0.45 &   -   &       &        & 0.0 & nearby bright star\\
 62   & 6+7       & 03:32:09.46 & $-$27:48:06.8 & 20.39 &   2.58 & 44.6 & $-$0.07 & 2.810 & BLAGN & QSO-2  & 2.0+& BAL QSO, C IV, [O III]\\
 63   & 22+23+24  & 03:32:08.68 & $-$27:47:34.4 & 18.50 &   2.78 & 44.2 & $-$0.52 & 0.544 & BLAGN & QSO-1  & 2.0+& Mg II, H$_\beta$, [Ne V]\\
 63   & 88        & 03:32:08.68 & $-$27:47:34.4 & 18.50 &   2.78 & 44.1 & $-$0.52 & 0.543 & BLAGN & QSO-1  & 2.0+& -8850\AA, Mg II, H$_\beta$, [NeV]\\
 64   & 139       & 03:32:08.01 & $-$27:46:57.3 & 24.77 &$<$4.47 &      & $-$0.34 &  -    &       &        & 0.0 & \\
 65   & MOS11.1   & 03:32:03.86 & $-$27:53:29.8 &   -   &  K20.34&      & $-$0.48 &  -    &       &        & 0.0 & \\
 66   & 22        & 03:32:03.67 & $-$27:46:03.8 & 20.72 &   4.10 & 43.2 &  0.55 & 0.574 & LEX   & AGN-2  & 2.0+& -8700\AA\\
 67   & 82        & 03:32:02.47 & $-$27:46:00.4 & 23.56 &   4.63 & 44.4 & $-$0.41 & 1.616 & BLAGN & QSO-1  & 2.0+& 4200\AA-, Mg II\\
 68   & 22+23+24  & 03:32:01.58 & $-$27:43:27.0 & 22.83 &   2.11 & 44.7 & $-$0.42 & 2.726 & BLAGN & QSO-1  & 2.0+& -7700\AA, C IV\\
 70a  & 22+23+24  & 03:32:01.53 & $-$27:46:46.8 & 23.62 &   5.67 &      &  0.47 &   -   &       &        & 0.0 & -8000\AA\\
 71   & 82        & 03:32:00.35 & $-$27:43:19.6 & 22.10 &   2.95 & 43.8 & $-$0.44 & 1.037 & BLAGN & AGN-1  & 2.0+& Mg II, [Ne V]\\
 73   & MXU11.1   & 03:31:58.12 & $-$27:48:34.0 & 22.14 &   4.42 & 43.2 & $-$0.34 & 0.734 & LEX   & AGN-1  & 2.0+& \\
 73   & MOS11.1   & 03:31:58.02 & $-$27:48:34.7 & 22.14 &   4.42 & 43.2 & $-$0.34 & 0.734 & LEX   & AGN-1  & 2.0+& \\
 75   & MXU11.1   & 03:31:55.38 & $-$27:54:48.4 & 20.75 &   3.99 & 43.7 &  0.29 & 0.737 & HEX   & AGN-2  & 2.0+& [NeV], 4200A-\\
 75   & MOS11.1   & 03:31:55.38 & $-$27:54:48.4 & 20.75 &   3.99 & 43.7 &  0.29 & 0.737 & HEX   & AGN-2  & 2.0+& [NeV], line ratios\\
 76   & MOS11.1   & 03:31:52.49 & $-$27:50:17.6 & 24.50 &   4.64 & 44.6 & $-$0.07 & 2.394 & LEX   & QSO-2  & 1.0 & \\
 77   & 36+39+40  & 03:33:01.54 & $-$27:45:42.6 & 20.63 &   3.83 & 42.8 & $-$0.48 & 0.622 & BLAGN & AGN-1  & 2.0+& 3950\AA-, Mg II, [O II]\\
 78   & 22+23+24  & 03:32:30.06 & $-$27:45:23.6 & 22.44 &   4.07 & 43.4 & $-$0.54 & 0.960 & LEX   & AGN-1  & 1.0 & 7000\AA-\\
 78   & 84        & 03:32:30.06 & $-$27:45:23.6 & 22.44 &   4.07 & 43.4 & $-$0.54 & 0.960 & BLAGN & AGN-1  & 2.0+& 4200\AA-, Mg II, [O II]\\
 79   & 84        & 03:32:37.99 & $-$27:46:26.3 & 26.55 &   6.04 &      & $-$0.42 &   -   &       &        & 0.0 & 6000\AA-\\
 79   & MXU2.1    & 03:32:38.02 & $-$27:46:26.4 & 26.55 &   6.04 &      & $-$0.42 &   -   &       &        & 0.0 & \\
 80   & 78        & 03:32:10.92 & $-$27:48:57.0 & 24.63 &   4.36 &      & $-$0.52 &   -   &       &        & 0.0 & \\
 80   &119+120+121& 03:32:10.93 & $-$27:48:57.3 & 24.63 &   4.36 &      & $-$0.52 &   -   &       &        & 0.0 & \\
 81   & 138+139   & 03:32:25.95 & $-$27:45:14.4 & 26.04 &$<$5.74 &      & $-$0.44 &   -   &       &        & 0.0 & \\
 82a  & 122       & 03:32:14.86 & $-$27:51:04.0 &  -    &  K19.00&      & $-$0.01 &   -   &       &        & 0.0 & \\
 82b  & 78        & 03:32:15.08 & $-$27:51:04.6 & 25.94 &$<$5.64 &      & $-$0.01 &   -   &       &        & 0.0 & \\
 83   & 22+23+24  & 03:32:14.98 & $-$27:42:24.9 & 23.08 &   5.81 &      & $-$0.23 &   -   &       &        & 0.0 & \\
 83   & 139       & 03:32:14.98 & $-$27:42:24.9 & 23.08 &   5.81 &      & $-$0.23 &  -    &       &        & 0.0 & \\
 83   & MXU5.1    & 03:32:14.98 & $-$27:42:24.9 & 23.08 &   5.81 &      & $-$0.23 &   -   &       &        & 0.0 & \\
 84   &           & 03:32:46.77 & $-$27:42:12.2 & 16.03 &   2.88 & 40.7 & $-$0.68 & 0.103 & ABS   & gal    & 2.0+& 2dF TGS243Z005\\
 85   & 15        & 03:32:44.60 & $-$27:48:35.9 & 24.78 &   3.30 &      & $-$0.39 &   -   &       &        & 0.0 & 5850\AA-\\
 85   & MXU2.1    & 03:32:44.60 & $-$27:48:35.9 & 24.78 &   3.30 & 44.0 & $-$0.39 & 2.593 & LEX   & QSO-1  & 1.0 & \\
 86a  & 84        & 03:32:33.85 & $-$27:45:20.7 & 24.65 &   3.27 &      & $-$0.05 &   -   &       &        & 0.0 & 4200\AA-\\
 86a  & 134       & 03:32:33.84 & $-$27:45:20.6 & 24.65 &   3.27 &      & $-$0.05 &  -    &       &        & 0.0 & \\
 87   & 6+7       & 03:32:18.25 & $-$27:52:41.4 & 23.98 &   2.73 & 43.3 & $-$1.00 & 2.801 & BLAGN & AGN-1  & 2.0+& C IV\\
 89   & 22+23+24  & 03:32:08.28 & $-$27:41:53.6 & 24.58 &$<$4.28 & 43.9 & $-$0.44 & 2.47  & BLAGN & AGN-1  & 2.0+& C IV\\
 90   &           & 03:32:42.12 & $-$27:57:04.1 & 13.82X&   3.60 &      & $-$0.87 & 0     & M-star& M-star & 2.0+& ref 3\\
 91   & 86        & 03:32:42.84 & $-$27:47:02.6 & 24.10 &$<$3.80 & 44.4 & $-$0.31 & 3.193 & BLAGN & QSO-1  & 1.0 & C IV\\
 92   &           & 03:32:49.65 & $-$27:54:53.9 & 16.91 &   2.80 &      & $-$0.71 & 0     & star  & star   & 2.0+& ref 3\\
 93   & 78        & 03:32:02.34 & $-$27:52:34.0 & 23.67 &   4.04 &      & $-$0.42 &   -   &       &        & 0.0 & contamination, 4000\AA-\\
 94a  & 39+40     & 03:32:44.00 & $-$27:46:33.5 & 24.72 &$<$4.42 &      & $-$1.00 &   -   &       &        & 0.0 & -8600\AA\\
 94a  & 86        & 03:32:44.00 & $-$27:46:34.0 & 24.72 &$<$4.42 &      & $-$1.00 &   -   &       &        & 0.0 & contamination\\
 94b  & 84        & 03:32:43.98 & $-$27:46:32.7 & 24.50 &$<$4.20 &      & $-$1.00 &   -   &       &        & 0.0 & 6000\AA-\\
 94c  & 39+40     & 03:32:44.00 & $-$27:46:35.1 & 24.83 &$<$4.53 & 43.5 & $-$1.00 & 2.688 & LEX   & AGN-1  & 0.5 & -8600\AA\\
 94c  & 146       & 03:32:44.01 & $-$27:46:35.1 & 24.83 &$<$4.53 &      & $-$1.00 &   -   &       &        & 0.0 & 4600\AA-\\
 95   &           & 03:32:29.92 & $-$27:44:25.2 & 16.49 &   2.44 & 40.3 & $-$0.70 & 0.076 & LEX   & gal    & 2.0+& ref 2\\ 
 96a  & 78        & 03:32:20.92 & $-$27:52:22.6 & 24.85 &$<$4.55 &      & $-$0.39 &   -   &       &        & 0.0 & \\
 97a  & 22+23+24  & 03:32:10.99 & $-$27:40:53.7 & 23.56 &   3.45 &      & $-$0.40 &   -   &       &        & 0.0 & \\
 97b  & 22+23+24  & 03:32:11.09 & $-$27:40:56.1 & 19.56 &   2.36 & 41.7 & $-$0.40 & 0.181 & LEX   & gal    & 2.0 & not centered\\
 98a  & 137       & 03:32:44.28 & $-$27:51:41.2 & 19.75 &   3.64 & 41.0 & $-$1.00 & 0.279 & HEX   & gal    & 2.0+& H$_\alpha$, H$_\beta$, [NeV], interacting, possible low $L_{\rm X}$ AGN-1 \\
 98b  & 137       & 03:32:44.06 & $-$27:51:43.3 & 19.19 &   4.00 & 41.0 & $-$1.00 & 0.279 & ABS   & gal    & 1.0 & interacting\\
 99   & MOS11.1   & 03:32:05.11 & $-$27:53:55.1 & 25.22 &   5.65 &      & $-$0.32 & -     &       &        & 0.0 & \\
100   & 86        & 03:32:35.98 & $-$27:48:50.4 & 22.00 &   2.97 & 42.3 & $-$1.00 & 1.309 & LEX   & AGN-1  & 1.0 & \\
101a  & 86        & 03:32:55.60 & $-$27:47:51.9 & 24.69 &   3.97 &      & $-$0.43 &   -   &       &        & 0.0 & 4300\AA-\\
101a  & MXU2.1    & 03:32:55.50 & $-$27:47:51.9 & 24.69 &   3.97 & 43.6 & $-$0.43 & 1.625 & BLAGN & AGN-1  & 2.0+& C IV, Mg II\\
103   &           & 03:32:28.90 & $-$27:43:56.2 & 18.19X&   2.96 & 41.3 & $-$0.69 & 0.215 & ABS   & gal    & 2.0+& ref 2\\
108a  & 82        & 03:32:05.78 & $-$27:44:47.2 & 25.94 &$<$5.64 &      & $-$0.36 &   -   &       &        & 0.0 & \\
108b  & 82        & 03:32:05.72 & $-$27:44:48.2 & 26.36 &$<$6.06 &      & $-$0.36 &   -   &       &        & 0.0 & \\
110   & 86        & 03:32:58.61 & $-$27:46:32.0 & 23.25 &$<$2.95 & 42.4 & $-$0.21 & 0.622 & LEX   & AGN-1  & 1.0 & \\
110   & MXU2.1    & 03:32:58.61 & $-$27:46:32.0 & 23.25 &$<$2.95 & 42.4 & $-$0.21 & 0.622 & LEX   & AGN-1  & 2.0+& \\
112a  & MXU11.1   & 03:31:51.94 & $-$27:53:27.4 & 24.83 &$<$4.53 & 44.3 &  0.20 & 2.940 & HEX   & QSO-2  & 2.0+& HeII, NV, OVI\\
114   & 78        & 03:32:07.63 & $-$27:52:13.7 & 24.52 &   4.92 &      & $-$0.05 &   -   &       &        & 0.0 & \\
114   & 122       & 03:32:07.63 & $-$27:52:13.7 & 24.52 &   4.92 &      & $-$0.05 &  -    &       &        & 0.0 & -8550\AA\\
114   & MXU4.1    & 03:32:07.63 & $-$27:52:13.7 & 24.52 &   4.92 &      & $-$0.05 & -     &       &        & 0.0 & \\
116*  &           & 03:32:30.07 & $-$27:44:05.4 & 16.97 &   2.55 & 40.3 & $-$0.56 & 0.076 & LEX   & gal    & 2.0+& ref 2\\ 
117   & 82        & 03:32:03.05 & $-$27:44:50.2 & 25.47 &   4.97 & 44.0 & $-$0.53 & 2.573 & HEX   & QSO-1  & 2.0+& CIV\\
121   & MXU11.1   & 03:31:51.16 & $-$27:50:51.6 & 22.44 &   4.14 & 42.7 & $-$0.11 & 0.674 & LEX   & AGN-2  & 2.0+& \\
122   & 86        & 03:32:57.60 & $-$27:45:48.6 & 23.14 &$<$2.84 &      & $-$0.21 &   -   &       &        & 0.0 & \\
124a  & 82        & 03:32:02.47 & $-$27:45:24.2 & 25.29 &$<$4.99 &      & $-$1.00 &   -   &       &        & 0.0 & \\
124b  & 22+23+24  & 03:32:02.44 & $-$27:45:25.9 & 24.94 &$<$4.64 &      & $-$1.00 &   -   &       &        & 0.0 & \\
124b  & 82        & 03:32:02.43 & $-$27:45:25.8 & 24.94 &$<$4.64 &      & $-$1.00 &   -   &       &        & 0.0 & \\
132*  & 15        & 03:32:44.01 & $-$27:54:54.1 & 24.89 &$<$4.59 & 42.8 & $-$0.05 & 0.908 & LEX   & AGN-2  & 1.0 & \\
138a* & 46        & 03:32:50.11 & $-$27:41:34.8 & 22.22 &   4.42 & 42.6 & $-$1.00 & 0.972 & BLAGN & AGN-1  & 2.0+& Mg II, [O II], interacting\\
138b* & 47        & 03:32:50.01 & $-$27:41:35.8 & 22.68 &   2.65 & 42.6 & $-$1.00 & 0.967 & LEX   & AGN-1  & 2.0+& \\
145   & 6+7       & 03:32:22.54 & $-$27:46:03.9 & 24.78 &   4.72 &      &  0.27 &   -   &       &        & 0.0 & 6950\AA- \\
145   & 84        & 03:32:22.54 & $-$27:46:03.9 & 24.78 &   4.72 &      &  0.27 &   -   &       &        & 0.0 & \\
145   &119+120+121& 03:32:22.54 & $-$27:46:03.9 & 24.78 &   4.72 &      &  0.27 &   -   &       &        & 0.0 & 6400\AA-\\
147*  & 84        & 03:32:46.34 & $-$27:46:32.1 & 25.14 &   5.09 &      &  0.65 &   -   &       &        & 0.0 & 6200\AA-\\
147*  & 86        & 03:32:46.34 & $-$27:46:32.1 & 25.14 &   5.09 &      &  0.65 &   -   &       &        & 0.0 & \\
147*  & MXU2.1    & 03:32:46.34 & $-$27:46:32.1 & 25.14 &   5.09 &      &  0.65 & -     &       &        & 0.0 & \\
148   & 15        & 03:32:35.22 & $-$27:53:17.9 &   -   &    -   &      &  0.00 &   -   &       &        & 0.0 & \\
149   &           & 03:32:12.30 & $-$27:46:21.8 & 23.05 &   4.60 & 42.8 &  0.10 & 1.033 & LEX   & AGN-2  & 1.0 & ref 1: [O II]\\ 
150   & 78        & 03:32:25.16 & $-$27:54:50.1 & 23.02 &   5.31 & 43.2 &  1.00 & 1.090 & ABS   & AGN-2  & 2.0+& 4200\AA-\\
151   & 6+7       & 03:32:20.48 & $-$27:47:32.3 & 22.52 &   4.54 & 42.8 &  1.00 & 0.604 & LEX   & AGN-2  & 2.0+& \\
151   & 22+23+24  & 03:32:20.48 & $-$27:47:32.3 & 22.52 &   4.54 & 42.8 &  1.00 & 0.604 & LEX   & AGN-2  & 1.0 & 3900\AA-\\
152   & 36+39+40  & 03:32:59.31 & $-$27:48:58.9 & 23.04 &   4.66 &      &  0.53 &   -   &       &        & 0.0 & Not centered\\
152   & MXU2.1    & 03:32:59.33 & $-$27:48:59.0 & 23.04 &   4.66 &      &  0.53 & -     &       &        & 0.0 & \\
153   & 6+7       & 03:32:18.35 & $-$27:50:55.3 & 24.20 &   5.68 & 43.9 &  0.59 & 1.536 & HEX   & AGN-2  & 2.0+& HeII?, CIV\\
155   & 24        & 03:32:07.98 & $-$27:42:39.4 & 22.37 &   3.55 & 42.2 &  0.16 & 0.545 & LEX   & AGN-2  & 2.0+& line ratios\\
156   & MXU4.1    & 03:32:13.23 & $-$27:55:28.7 & 22.81 &   5.12 & 43.5 &  1.00 & 1.185 & ABS   & AGN-2  & 2.0+& [NEV]?\\
170   & 15        & 03:32:46.41 & $-$27:54:14.0 & 20.69 &   4.46 & 42.3 & $-$0.17 & 0.664 & ABS   & AGN-2  & 2.0+& [OII]?\\
171   & 84        & 03:32:35.10 & $-$27:44:10.9 & 23.55 &   4.12 &      &  0.01 &   -   &       &        & 0.0 & \\
171   &           & 03:32:35.19 & $-$27:44:11.6 & 23.55 &   4.12 & 42.5 &  0.01 & 0.839 & LEX   & AGN-2  & 1.0 & ref 1: [O II]\\
173   & MXU5.1    & 03:32:16.74 & $-$27:43:27.7 & 22.31 &   3.57 & 40.9 & $-$1.00 & 0.524 & LEX   & gal    & 2.0+& [OII]?\\
173   & MXU1.1    & 03:32:16.76 & $-$27:43:27.5 & 22.31 &   3.57 & 40.9 & $-$1.00 & 0.524 & LEX   & gal    & 2.0+& \\
175a  & 36        & 03:32:52.06 & $-$27:44:35.1 & 20.10 &   2.67 & 40.5 & $-$1.00 & 0.277 & LEX   & gal    & 2.0 & line ratios\\
175b  & 39+40     & 03:32:51.86 & $-$27:44:36.7 & 20.27 &   3.27 & 41.1 & $-$1.00 & 0.522 & HEX   & gal    & 2.0+& possible low LX AGN-2, [NeV]\\
176   & 36+39+40  & 03:33:09.25 & $-$27:44:50.0 & 22.25 &    NA  & 43.0 & $-$0.27 & 0.786 & LEX   & AGN-1  & 2.0+& 6600\AA-\\
177a  & 137       & 03:32:56.98 & $-$27:50:08.8 & 23.78 &   5.42 &      & $-$1.00 &  -    &       &        & 0.0 & \\
177b  & 137       & 03:32:56.86 & $-$27:50:08.5 & 25.69 &$<$5.39 &      & $-$1.00 &  -    &       &        & 0.0 & \\
178   & 6+7       & 03:32:13.87 & $-$27:50:34.0 & 26.02 &$<$5.72 &      & $-$1.00 &   -   &       &        & 0.0 & \\
184   & 15        & 03:32:48.18 & $-$27:52:56.8 & 20.97 &   4.35 & 42.5 &  0.39 & 0.667 & ABS   & AGN-2  & 2.0+& \\
185   & 22+23+24  & 03:32:10.92 & $-$27:43:43.3 & 21.80 &   4.01 &      &  0.13 &  -    &       &        & 0.0 & \\
185   & MXU1.1    & 03:32:10.94 & $-$27:43:43.1 & 21.80 &   4.01 &      &  0.13 &  -    &       &        & 0.0 & \\
185   & 134       & 03:32:10.92 & $-$27:43:43.3 & 21.80 &   4.01 &      &  0.13 &  -    &       &        & 0.0 & 5000\AA-\\
185   & MXU5.1    & 03:32:10.92 & $-$27:43:43.3 & 21.80 &   4.01 &      &  0.13 &   -   &       &        & 0.0 & \\
186   & 40        & 03:32:52.34 & $-$27:45:56.4 & 23.09 &   2.72 &      & $-$1.00 &   -   &       &        & 0.0 & \\
186   & 86        & 03:32:52.34 & $-$27:45:56.7 & 23.09 &   2.72 &      & $-$1.00 &   -   &       &        & 0.0 & \\
186   & 146       & 03:32:52.34 & $-$27:45:56.7 & 23.09 &   2.72 &      & $-$1.00 &  -    &       &        & 0.0 & \\
186   & MXU2.1    & 03:32:52.34 & $-$27:45:56.7 & 23.09 &   2.72 &      & $-$1.00 & -     &       &        & 0.0 & \\
188   & 122       & 03:32:22.56 & $-$27:49:49.8 & 22.88 &   4.73 & 42.2 &  1.00 & 0.734 & LEX   & AGN-2  & 2.0+& \\
189d  & 146       & 03:32:45.73 & $-$27:42:12.9 & 23.19 &   5.29 & 42.6 &  1.00 & 0.755 & LEX   & AGN-2  & 2.0+& \\
190   & 28+29     & 03:32:35.86 & $-$27:40:59.6 & 22.39 &   4.35 & 42.9 &  1.00 & 0.733 & LEX   & AGN-2  & 2.0+& line ratios\\
190   & 46+47     & 03:32:35.86 & $-$27:40:59.6 & 22.39 &   4.35 & 42.9 &  1.00 & 0.735 & LEX   & AGN-2  & 2.0+& \\
200a  & 46+47     & 03:32:54.97 & $-$27:45:07.1 & 23.53 &   4.96 &      & $-$0.14 &   -   &       &        & 0.0 & 5400\AA-\\
200b  & 46+47     & 03:32:54.72 & $-$27:45:05.9 & 24.54 &$<$4.24 &      & $-$0.14 &   -   &       &        & 0.0 & \\
201b  & 84        & 03:32:38.94 & $-$27:44:39.4 & 24.34 &$<$4.04 & 42.7 & $-$0.06 & 0.679 & HEX   & AGN-2  & 2.0+& H$_\beta$, [NeV], line ratios\\
202   & 78        & 03:32:29.86 & $-$27:51:05.8 & 23.97 &   3.37 & 44.6 &  0.11 & 3.700 & HEX   & QSO-2  & 2.0+& C IV, HeII, NV, OVI\\
204   & 22+23+24  & 03:32:23.15 & $-$27:45:54.9 & 23.42 &   4.43 &      & $-$1.00 &   -   &       &        & 0.0 & 4600\AA-\\
204   & MXU1.1    & 03:32:23.20 & $-$27:45:54.7 & 23.42 &   4.43 &      & $-$1.00 &   -   &       &        & 0.0 & \\
204   &           & 03:32:23.23 & $-$27:45:55.3 & 23.42 &   4.43 & 41.9 & $-$1.00 & 1.223 & LEX   & gal    & 2.0+& ref 1, [O II]\\
205b  & 82        & 03:32:17.48 & $-$27:41:36.1 & 24.23 &$<$3.93 &      &  0.16 &   -   &       &        & 0.0 & \\
205c  & 82        & 03:32:17.55 & $-$27:41:35.4 & 24.90 &$<$4.60 & 42.3 &  0.16 & 0.53  & LEX   & AGN-2  & 0.5 & \\
206   & MXU5.1    & 03:32:16.20 & $-$27:39:30.6 & 19.81 &   2.29 & 44.5 & $-$0.54 & 1.324 & BLAGN & QSO-1  & 2.0+& Mg II\\
207a  & MXU5.1    & 03:32:07.90 & $-$27:37:33.7 & 24.03 &    NA  &      &  0.36 & -     &       &        & 0.0 & \\
209   & MXU11.1   & 03:31:47.22 & $-$27:53:14.3 & 24.63 &   4.71 &      & $-$0.33 & -     &       &        & 0.0 & \\
211   & 122       & 03:32:05.91 & $-$27:54:49.7 & 21.10 &   4.33 & 41.8 & $-$1.00 & 0.679 & ABS   & gal    & 2.0+& -7900\AA\\
217b  & 15        & 03:32:33.30 & $-$27:52:03.6 & 25.77 &$<$5.47 &      & $-$1.00 &   -   &       &        & 0.0 & \\
218a  & 6+7       & 03:32:16.38 & $-$27:52:01.3 & 23.38 &   3.14 & 41.9 & $-$0.37 & 0.497 & LEX   & gal    & 0.5 & \\
218b  & 78        & 03:32:16.41 & $-$27:51:59.2 & 25.78 &$<$5.48 &      & $-$0.37 &   -   &       &        & 0.0 & \\
218b  &119+120+121& 03:32:16.42 & $-$27:51:59.2 & 25.78 &$<$5.48 &      & $-$0.37 &  -    &       &        & 0.0 & \\
220a  &119+120+121& 03:32:32.75 & $-$27:51:51.3 & 23.30 &   5.20 &      & $-$1.00 &   -   &       &        & 0.0 & contamination\\
220b  & 6+7       & 03:32:32.48 & $-$27:51:49.5 & 22.91 &$<$2.61 &      & $-$1.00 &   -   &       &        & 0.0 & 5600\AA-\\
221   & 82        & 03:32:08.86 & $-$27:44:24.7 &   -   &    -   &      & $-$1.00 &   -   &       &        & 0.0 & \\
221   & MXU1.1    & 03:32:08.86 & $-$27:44:24.7 &   -   &    -   &      & $-$1.00 &   -   &       &        & 0.0 & \\
222   & 46+47     & 03:32:54.52 & $-$27:45:02.0 & 23.81 &   5.26 &      & $-$0.40 &   -   &       &        & 0.0 & 5350\AA-\\
222   & 146       & 03:32:54.52 & $-$27:45:02.0 & 23.81 &   5.26 &      & $-$0.40 &   -   &       &        & 0.0 & 6500\AA-\\
224   & 23+24     & 03:32:28.73 & $-$27:46:20.4 & 22.03 &   4.22 & 41.8 & $-$1.00 & 0.738 & ABS   & gal    & 2.0+& 6600\AA-\\
224   & 84        & 03:32:28.73 & $-$27:46:20.4 & 22.03 &   4.22 & 41.8 & $-$1.00 & 0.738 & LEX   & gal    & 2.0+& 5600\AA-\\
229   & 36        & 03:32:56.31 & $-$27:48:33.8 & 17.06 &   2.68 & 39.8 & $-$1.00 & 0.103 & ABS   & gal    & 2.0+& contamination\\
229   & MXU2.1    & 03:32:56.33 & $-$27:48:34.0 & 17.06 &   2.68 & 39.8 & $-$1.00 & 0.105 & ABS   & gal    & 2.0+& \\
230   & MXU11.1   & 03:31:53.55 & $-$27:48:43.1 & 24.21 &$<$3.91 & 43.6 & $-$0.45 & 2.174 & BLAGN & AGN-1  & 2.0+& C IV\\
230   & MOS11.1   & 03:31:53.55 & $-$27:48:43.1 & 24.21 &$<$3.91 & 43.6 & $-$0.45 & 2.185 & BLAGN & AGN-1  & 2.0+& C IV\\
233   & 7         & 03:32:25.76 & $-$27:49:36.3 & 20.46 &   3.83 & 41.0 & $-$1.00 & 0.577 & LEX   & gal    & 2.0+& 5150\AA-, contamination\\
236   & 6+7       & 03:32:11.47 & $-$27:50:06.9 & 23.85 &   5.20 &      & $-$0.47 &   -   &       &        & 0.0 & \\
236   & MXU4.1    & 03:32:11.46 & $-$27:50:06.8 & 23.85 &   5.20 &      & $-$0.47 & -     &       &        & 0.0 & \\
237   & 137       & 03:32:58.53 & $-$27:50:07.8 & 17.80 &   4.07 &      & $-$1.00 & 0     & M-star& M-star & 2.0+& -8950\AA. M-5 or 6\\
238   & MXU11.1   & 03:31:47.97 & $-$27:50:45.5 & 23.53 &   3.14 & 43.6 & $-$0.46 & 1.065 & BLAGN & AGN-1  & 2.0+& Mg II, [NeV]\\
239a  & 15        & 03:32:36.18 & $-$27:51:26.6 & 24.57 &   4.29 &      & $-$0.27 &   -   &       &        & 0.0 & \\
239a  &119+120+121& 03:32:36.18 & $-$27:51:26.6 & 24.57 &   4.29 &      & $-$0.27 &  -    &       &        & 0.0 & 4500\AA-\\
239b  &119+120+121& 03:32:36.31 & $-$27:51:28.5 & 25.53 &$<$5.23 &      & $-$0.27 &  -    &       &        & 0.0 & 4500\AA-\\
241   & 82        & 03:32:24.21 & $-$27:42:57.7 & 24.76 &   4.73 &      & $-$0.36 &   -   &       &        & 0.0 & 4550\AA-\\
241   & 84        & 03:32:24.21 & $-$27:42:57.7 & 24.76 &   4.73 &      & $-$0.36 &   -   &       &        & 0.0 & \\
242   & 46+47     & 03:32:51.84 & $-$27:42:29.6 & 22.49 &   4.43 & 42.4 & $-$1.00 & 1.027 & LEX  & AGN-1  & 2.0+& \\
243   & MXU5.1    & 03:32:08.40 & $-$27:40:46.9 &   -   &    -   &      &  0.04 & -     &       &        & 0.0 & \\
247   &           & 03:32:35.10 & $-$27:55:33.2 & 16.27 &   3.31 & 39.7 &  0.31 & 0.038 & LEX   & gal    & 2.0+& ULX, 2dF TGS243Z011\\
248   & MXU4.1    & 03:32:10.20 & $-$27:54:16.2 & 23.18 &   4.65 & 42.3 &  0.15 & 0.685 & ABS   & AGN-2  & 2.0+& \\
251a  & 6+7       & 03:32:07.26 & $-$27:52:31.3 & 23.85 &$<$3.55 &      &  0.04 & -     &       &        & 0.0 & -8100\AA\\
251a  & MOS11.1   & 03:32:07.18 & $-$27:52:31.7 & 23.85 &$<$3.55 &      &  0.04 & -     &       &        & 0.0 & 4500\AA-\\
251b  & MXU4.1    & 03:32:07.27 & $-$27:52:29.1 & 24.49 &   4.97 &      &  0.04 & -     &       &        & 0.0 & \\
251b  & MOS11.1   & 03:32:07.17 & $-$27:52:29.5 & 24.49 &   4.97 &      &  0.04 & -     &       &        & 0.0 & 4500\AA-\\
252   & 39+40     & 03:32:47.05 & $-$27:43:46.4 & 23.25 &   4.57 & 43.2 &  0.52 & 1.172 & LEX   & AGN-2  & 2.0+& \\
252   & 46+47     & 03:32:47.03 & $-$27:43:46.8 & 23.25 &   4.57 & 43.2 &  0.52 & 1.180 & LEX   & AGN-2  & 2.0+& 4750\AA-\\
252   & 146       & 03:32:47.03 & $-$27:43:46.8 & 23.25 &   4.57 & 43.2 &  0.52 & 1.178 & LEX   & AGN-2  & 2.0+& \\
253   & 22+23+24  & 03:32:20.05 & $-$27:44:47.4 & 24.94 &   4.95 & 42.4 &  0.66 & 0.484 & LEX   & AGN-2  & 1.0 & 3500\AA-\\
253   & MXU1.1    & 03:32:20.08 & $-$27:44:47.2 & 24.94 &   4.95 & 42.4 &  0.66 & 0.481 & LEX   & AGN-2  & 1.0 & \\
254   & 138+139   & 03:32:19.89 & $-$27:45:18.0 & 23.87 &$<$3.57 &      &  1.00 &   -   &       &        & 0.0 & \\
254   & MXU1.1    & 03:32:19.92 & $-$27:45:17.8 & 23.87 &$<$3.57 &      &  1.00 &   -   &       &        & 0.0 & \\
256   & 39+40     & 03:32:43.03 & $-$27:48:44.2 & 24.36 &   4.01 &      &  0.57 &   -   &       &        & 0.0 & -8200\AA\\
256   & 86        & 03:32:43.05 & $-$27:48:44.7 & 24.36 &   4.01 &      &  0.57 &   -   &       &        & 0.0 & \\
256   & MXU2.1    & 03:32:43.05 & $-$27:48:44.7 & 24.36 &   4.01 &      &  0.57 &   -   &       &        & 0.0 & \\
257a  & 6+7       & 03:32:13.38 & $-$27:48:57.7 & 24.17 &$<$3.87 &      &  0.35 &   -   &       &        & 0.0 & \\
257b  & 6+7       & 03:32:13.19 & $-$27:48:56.0 & 22.57 &   2.82 & 42.2 &  0.35 & 0.549 & LEX  & AGN-2  & 1.0 & \\
259   & 78        & 03:32:06.12 & $-$27:49:27.8 & 24.44 &   5.19 &      &  0.58 &   -   &       &        & 0.0 & \\
259   & 122       & 03:32:06.12 & $-$27:49:27.8 & 24.44 &   5.19 &      &  0.58 &   -   &       &        & 0.0 & -8000\AA\\
259   & MXU4.1    & 03:32:06.12 & $-$27:49:27.8 & 24.44 &   5.19 &      &  0.58 & -     &       &        & 0.0 & \\
259   & MOS11.1   & 03:32:06.04 & $-$27:49:28.3 & 24.44 &   5.19 &      &  0.58 & -     &       &        & 0.0 & \\
260   & 15        & 03:32:25.11 & $-$27:50:43.3 & 23.81 &   3.85 & 42.7 &  0.23 & 1.043 & LEX   & AGN-2  & 2.0+& \\
261   & MXU11.1   & 03:31:57.11 & $-$27:51:19.4 &   -   &     -  &      &  0.50 & -     &       &        & 0.0 & \\
263a  & 78        & 03:32:18.87 & $-$27:51:34.3 & 24.68 &$<$4.38 & 42.5 &  0.31 & 0.70  & LEX   & AGN-2  & 0.5 & \\
263b  & MXU4.1    & 03:32:18.83 & $-$27:51:35.6 & 25.33 &   5.06 & 44.2 &  0.31 & 3.660 & HEX   & QSO-2  & 2.0+& CIV\\
264   & 6+7       & 03:32:29.76 & $-$27:51:47.1 & 23.44 &$<$3.14 & 43.2 &  0.60 & 1.318 & LEX   & AGN-2  & 1.0 & 5000\AA-\\
264   & 15        & 03:32:29.76 & $-$27:51:47.1 & 23.44 &$<$3.14 & 43.2 &  0.60 & 1.315 & LEX   & AGN-2  & 1.0 & \\
264   & 122       & 03:32:29.76 & $-$27:51:47.1 & 23.44 &$<$3.14 & 43.2 &  0.60 & 1.316 & LEX   & AGN-2  & 1.0 & 5350-\\
266   & 82        & 03:32:13.86 & $-$27:42:49.0 & 21.70 &   3.91 & 42.5 &  1.00 & 0.735 & LEX   & AGN-2  & 2.0+& \\
267   & 82        & 03:32:04.84 & $-$27:41:27.7 & 23.72 &   3.70 &      &  1.00 &   -   &       &        & 0.0 & \\
267   & MXU5.1    & 03:32:04.87 & $-$27:41:27.6 & 23.72 &   3.70 & 43.0 &  1.00 & 0.720 & LEX   & AGN-2  & 1.0 & MgII\\
268a  & 46        & 03:32:49.20 & $-$27:40:50.6 & 22.33 &   4.55 & 43.6 &  1.00 & 1.222 & HEX   & AGN-2  & 2.0+& He II, [NeIV]\\
511a* & 146       & 03:32:36.50 & $-$27:46:29.2 & 22.29 &   3.57 & 42.2 & $-$0.24 & 0.767 & LEX   & AGN-1/grp   & 2.0 & 6450\AA-\\
511a* & MXU2.1    & 03:32:36.50 & $-$27:46:29.2 & 22.29 &   3.57 & 42.2 & $-$0.24 & 0.764 & LEX   & AGN-1  & 2.0 & \\
511b* & 146       & 03:32:36.47 & $-$27:46:28.3 & 23.26 &$<$2.96 &      & $-$0.24 &  -    &       &        & 0.0 & 6450\AA-\\
512   & 134       & 03:32:34.50 & $-$27:43:50.3 & 22.07 &   4.10 & 42.3 & $-$0.14 & 0.665 & LEX   & AGN-2  & 2.0+& \\
512   & 146       & 03:32:34.35 & $-$27:43:50.3 & 22.07 &   4.10 & 42.3 & $-$0.14 & 0.668 & LEX   & AGN-2  & 2.0+& \\
513a  &119+120+121& 03:32:34.02 & $-$27:49:00.9 & 26.06 &$<$5.76 &      &  0.23 &  -    &       &        & 0.0 & \\
513b  & MXU2.1    & 03:32:34.10 & $-$27:48:58.3 & 26.25 &$<$5.95 &      &  0.23 & -     &       &        & 0.0 & \\
514*  &           & 03:32:33.47 & $-$27:43:13.1 & 17.03 &   2.80 & 40.4 & $-$0.14 & 0.103 & ABS  & gal    & 2.0+& ULX, 2dF TGS243Z010\\
515   & MXU2.1    & 03:32:32.16 & $-$27:46:51.6 &   -   &    -   &      &  0.41 & -     &       &        & 0.0 & \\
516   & 134       & 03:32:31.36 & $-$27:47:24.9 & 21.40 &   3.00 & 42.2 & $-$0.26 & 0.667 & LEX   & AGN-1  & 2.0+& 5050A-\\
516   & MXU1.1    & 03:32:31.40 & $-$27:47:24.7 & 21.40 &   3.00 & 42.2 & $-$0.26 & 0.665 & LEX   & AGN-1  & 2.0+& \\
518   & MXU1.1    & 03:32:26.76 & $-$27:46:04.1 &   -   &    -   &      &  0.01 & -     &       &        & 0.0 & \\
519   & 122       & 03:32:25.87 & $-$27:55:06.4 & 23.38 &   3.47 & 42.8 & $-$0.03 & 1.034 & LEX   & AGN-2  & 2.0+& 4100\AA-\\
521   &119+120+121& 03:32:22.76 & $-$27:52:24.0 & 20.10 &   2.45 & 40.5 & $-$0.40 & 0.131 & LEX   & gal   & 2.0+& line ratios\\
522a* & 122       & 03:32:21.41 & $-$27:55:49.8 & 24.13 &$<$3.83 &      & $-$0.34 &   -   &       &        & 0.0 & \\
522b* & 122       & 03:32:21.40 & $-$27:55:48.7 & 24.81 &$<$4.51 &      & $-$0.34 &   -   &       &        & 0.0 & \\
523   & MXU5.1    & 03:32:20.35 & $-$27:42:28.1 &   -   &    -   &      & $-$0.08 & -     &       &        & 0.0 & \\
524   & 138+139   & 03:32:19.96 & $-$27:42:43.3 &   -   &    -   &      &  0.04 &  -    &       &        & 0.0 & \\
524   & MXU5.1    & 03:32:20.02 & $-$27:42:43.8 &   -   &    -   &      &  0.04 & -     &       &        & 0.0 & \\
525   & 138       & 03:32:19.80 & $-$27:41:22.8 & 19.15 &   3.11 & 41.4 & $-$0.01 & 0.229 & LEX & AGN-2 & 2.0+& line ratios: low $L_{\rm X}$ AGN-2 \\
526a  & 134       & 03:32:18.70 & $-$27:44:13.0 & 23.55 &   4.93 &      &  0.18 &  -    &       &        & 0.0 & \\
526a  & 138+139   & 03:32:18.70 & $-$27:44:13.0 & 23.55 &   4.93 &      &  0.18 &  -    &       &        & 0.0 & \\
526a  & MXU1.1    & 03:32:18.73 & $-$27:44:12.7 & 23.55 &   4.93 &      &  0.18 & -     &       &        & 0.0 & \\
526b  & 138+139   & 03:32:18.63 & $-$27:44:11.7 & 24.71 &$<$4.41 &      &  0.18 &  -    &       &        & 0.0 & \\
526b  & MXU1.1    & 03:32:18.66 & $-$27:44:11.6 & 24.71 &$<$4.41 &      &  0.18 & -     &       &        & 0.0 & \\
526c  &           & 03:32:18.82 & $-$27:44:13.0 & 22.99 &    NA  & 42.5 &  0.18 & 0.958 & LEX   & AGN-2  & 2.0 & ref 1, [O II] \\
527*  & MXU4.1    & 03:32:18.54 & $-$27:54:13.1 &   -   &    -   &      & $-$0.29 & -     &       &        & 0.0 & \\
528   & MXU4.1    & 03:32:17.15 & $-$27:54:02.4 & 23.41 &$<$3.11 &      &  0.10 & -     &       &        & 0.0 & \\
530   & MXU5.1    & 03:32:14.90 & $-$27:38:43.9 & 23.23 &    NA  &      &  0.33 & -     &       &        & 0.0 & \\
531   &119+120+121& 03:32:14.44 & $-$27:51:10.9 & 23.73 &   4.69 & 43.3 &  0.41 & 1.544 & HEX   & AGN-2  & 2.0+& HeII, CIV\\
531   & MXU4.1    & 03:32:14.44 & $-$27:51:10.9 & 23.73 &   4.69 & 43.3 &  0.41 & 1.544 & HEX   & AGN-2  & 2.0+& He II, C IV\\
534   & 134       & 03:32:12.21 & $-$27:45:30.2 & 21.67 &   4.06 & 42.2 &  0.34 & 0.676 & LEX   & AGN-2  & 2.0+& [NeV]?\\
535   & 138+139   & 03:32:11.42 & $-$27:46:50.0 & 22.01 &   3.81 & 42.3 & $-$0.01 & 0.575 & LEX   & AGN-2  & 2.0+& \\
538   & 138       & 03:32:08.55 & $-$27:46:48.4 & 19.18 &   3.96 & 41.4 &  0.08 & 0.310 & LEX   & AGN-2 & 2.0+& -8750\AA, line ratios, low $L_{\rm X}$ AGN-2 \\
539   & MXU5.1    & 03:32:04.05 & $-$27:37:25.5 & 23.95 &    NA  & 43.7 & $-$0.40 & 0.977 & BLAGN & AGN-1  & 2.0+& Mg II, [O II]\\
540   & MXU4.1    & 03:32:02.57 & $-$27:50:52.6 & 25.37 &   4.83 &      & $-$0.05 & -     &       &        & 0.0 & \\
541   & MXU11.1   & 03:31:59.75 & $-$27:49:49.5 &   -   & K20.33 &      &  0.08 & -     &       &        & 0.0 & \\
542   & MOS11.1   & 03:31:58.44 & $-$27:54:37.2 &   -   &    -   &      & $-$0.16 & -     &       &        & 0.0 & \\
543a  & MOS11.1   & 03:31:56.90 & $-$27:51:02.0 & 26.06 &$<$5.76 &      &  0.17 & -     &       &        & 0.0 & \\
547a  & MXU11.1   & 03:31:50.40 & $-$27:52:38.0 & 24.45 &$<$4.15 & 43.8 &  0.24 & 2.316 & LEX   & AGN-2  & 1.0 & \\
549   &           & 03:32:22.61 & $-$27:58:04.1 & 11.44W& 2.05TM &      & $-$1.00 & 0     & star  & star   & 2.0+& TYC 6453-888-1\\
552   & 121       & 03:32:15.80 & $-$27:53:24.7 & 22.62 &   4.33 & 41.6 & $-$1.00 & 0.673 & LEX   & gal    & 2.0+& -7800\AA\\
552   & 122       & 03:32:15.80 & $-$27:53:24.7 & 22.62 &   4.33 & 41.6 & $-$1.00 & 0.674 & LEX   & gal    & 2.0+& \\
553a  & 137       & 03:32:56.66 & $-$27:53:16.6 & 20.02 &   2.28 & 41.0 & $-$1.00 & 0.366 & LEX   & gal    & 2.0+& 5900\AA-, line ratios\\
554   & MXU11.1   & 03:31:50.77 & $-$27:53:01.1 & 24.32 &$<$4.02 &      & $-$1.00 & -     &       &        & 0.0 & \\
560*  & 138+139   & 03:32:06.29 & $-$27:45:36.8 & 21.93 &   4.21 & 41.4 & $-$1.00 & 0.669 & ABS   & gal/grp     & 2.0+& -8550\AA, [OII]?\\
561a  & MXU1.1    & 03:32:22.45 & $-$27:45:44.3 &   -   &     -  &      & $-$1.00 & -     &       &        & 0.0 & \\
563   & 134       & 03:32:31.47 & $-$27:46:23.2 & 23.30 &   4.49 &      & $-$1.00 &  -    &       &        & 0.0 & 3800\AA-\\
563   & MXU2.1    & 03:32:31.47 & $-$27:46:23.2 & 23.30 &   4.49 &      & $-$1.00 & -     &       &        & 0.0 & \\
563   &           & 03:32:31.54 & $-$27:46:24.6 & 23.30 &   4.49 & 42.4 & $-$1.00 & 2.223 & HEX   & AGN-1  & 2.0+& ref 4: narrow HeII, CIII]\\
565   &119+120+121& 03:32:24.85 & $-$27:47:06.4 & 20.69 &   3.07 & 40.4 & $-$1.00 & 0.368 & LEX   & gal    & 2.0+& 5950\AA-, line ratios\\
565   & 134       & 03:32:24.85 & $-$27:47:06.4 & 20.69 &   3.07 & 40.4 & $-$1.00 & 0.363 & LEX   & gal    & 2.0+& \\
567a  & 134       & 03:32:38.78 & $-$27:47:32.2 & 21.12 &   2.96 & 40.8 & $-$1.00 & 0.460 & LEX   & gal    & 2.0+& 6000\AA-, line ratios\\
567a  & 137       & 03:32:38.78 & $-$27:47:32.2 & 21.12 &   2.96 & 40.8 & $-$1.00 & 0.456 & LEX   & gal    & 2.0+& \\
567b  & 137       & 03:32:38.88 & $-$27:47:33.3 & 23.19 &$<$2.89 &      & $-$1.00 &   -   &       &        & 0.0 & \\
570   & 138+139   & 03:32:22.54 & $-$27:48:04.3 & 24.58 &$<$4.28 &      & $-$1.00 &  -    &       &        & 0.0 & \\
572   & MXU1.1    & 03:32:22.25 & $-$27:48:11.0 & 26.95 &$<$6.65 &      & $-$1.00 & -     &       &        & 0.0 & \\
573   & 137       & 03:32:44.44 & $-$27:48:19.0 & 20.58 &   3.33 & 40.6 & $-$1.00 & 0.414 & LEX   & gal    & 2.0+& -8000\AA\\
575   &119+120+121& 03:32:17.08 & $-$27:49:21.7 & 19.70 &   3.48 & 40.5 & $-$1.00 & 0.340 & ABS   & gal    & 2.0+& [OII]?\\
577a  & 89        & 03:32:36.18 & $-$27:49:31.8 & 20.99 &   4.09 &      & $-$1.00 &   -   &       &        & 0.0 & \\
577a  &119+120    & 03:32:36.18 & $-$27:49:31.8 & 20.99 &   4.09 & 41.3 & $-$1.00 & 0.547 & LEX   & gal    & 2.0+& 6350A-\\
579a  &119+120+121& 03:32:34.16 & $-$27:49:39.5 & 25.29 &$<$4.99 &      & $-$1.00 &  -    &       &        & 0.0 & \\
579a  & 137       & 03:32:34.15 & $-$27:49:39.5 & 25.29 &$<$4.99 &      & $-$1.00 &   -   &       &        & 0.0 & \\
579b  &119+120+121& 03:32:34.05 & $-$27:49:37.8 & 24.93 &   5.50 &      & $-$1.00 &  -    &       &        & 0.0 & 5700\AA-\\
579b  & 137       & 03:32:34.05 & $-$27:49:37.8 & 24.93 &   5.50 &      & $-$1.00 &   -   &       &        & 0.0 & \\
580a  &119+120    & 03:32:16.17 & $-$27:49:41.9 & 21.22 &   4.32 & 41.1 & $-$1.00 & 0.664 & HEX   & gal    & 2.0+& interacting, [NeV], possible low $L_{\rm X}$ AGN-1\\
580b  &121        & 03:32:15.98 & $-$27:49:43.3 & 21.69 &   4.60 & 41.1 & $-$1.00 & 0.666 & ABS   & gal    & 2.0 & interacting\\
581*  & MXU4.1    & 03:32:07.36 & $-$27:49:41.9 & 24.38 &$<$4.08 &      & $-$1.00 & -     &       &        & 0.0 & \\
581*  & MOS11.1   & 03:32:07.27 & $-$27:49:42.6 & 24.38 &$<$4.08 &      & $-$1.00 & -     &       &        & 0.0 & 4100\AA-\\
582b  & 89        & 03:32:38.83 & $-$27:49:56.3 & 20.21 &    NA  & 40.2 & $-$1.00 & 0.242 & LEX   & gal    & 2.0+& line ratios\\
582b  & 137       & 03:32:38.83 & $-$27:49:56.3 & 20.21 &    NA  & 40.2 & $-$1.00 & 0.241 & LEX   & gal    & 2.0+& \\
583   & MXU4.1    & 03:32:13.92 & $-$27:50:01.2 &   -   &K19.81  &      & $-$1.00 & -     &       &        & 0.0 & \\
584   &119        & 03:32:17.86 & $-$27:50:07.1 & 20.32 &   3.50 &      & $-$1.00 & 0     & M-star& M-star & 2.0+& around M-5\\
585a  & MXU11.1   & 03:31:55.12 & $-$27:50:28.6 & 23.77 &   5.88 & 42.0 & $-$1.00 & 1.212 & LEX   & AGN-1  & 1.0 & \\
586   & 137       & 03:32:39.47 & $-$27:50:31.9 & 22.23 &   4.23 & 41.1 & $-$1.00 & 0.580 & ABS   & gal    & 2.0+& \\
587   & 121       & 03:32:15.28 & $-$27:50:39.4 & 21.00 &   2.89 & 40.1 & $-$1.00 & 0.245 & ABS   & gal    & 2.0+& \\
587   & 122       & 03:32:15.28 & $-$27:50:39.4 & 21.00 &   2.89 & 40.1 & $-$1.00 & 0.246 & ABS   & gal    & 2.0+& \\
588   & MXU11.1   & 03:31:55.61 & $-$27:50:43.9 & 19.80 &   3.99 &      & $-$1.00 & 0     & M-star& M-star & 2.0+& \\
590a  & 122       & 03:32:07.12 & $-$27:51:29.1 & 25.07 &$<$4.77 &      & $-$1.00 &   -   & BLLAC?&        & 0.0  & BLLAC?, -8400\AA\\
591   & MOS11.1   & 03:31:44.88 & $-$27:51:38.9 &   -   &    -   &      & $-$1.00 & -     &       &        & 0.0 & -7500\AA\\
593   & 138+139   & 03:32:14.70 & $-$27:44:02.9 & 25.87 &$<$5.57 &      & $-$1.00 &  -    &       &        & 0.0 & \\
593   & MXU1.1    & 03:32:14.81 & $-$27:44:02.6 & 25.87 &$<$5.57 &      & $-$1.00 & -     &       &        & 0.0 & \\
595   & MXU5.1    & 03:32:15.77 & $-$27:39:54.2 & 25.71 &$<$5.41 &      & $-$1.00 & -     &       &        & 0.0 & 4000\AA- \\
598   & MXU4.1    & 03:32:24.68 & $-$27:54:11.6 & 21.18 &   3.17 & 41.9 &  1.00 & 0.617 & ABS   & AGN-2  & 2.0+& \\
599   & 122       & 03:32:29.81 & $-$27:53:30.1 & 25.16 &$<$4.86 &      &  1.00 &  -    &       &        & 0.0 & \\
600   & MXU1.1    & 03:32:13.86 & $-$27:45:25.7 & 23.77 &   5.22 &      &  1.00 & -     &       &        & 0.0 & \\
600   &           & 03:32:13.88 & $-$27:45:26.5 & 23.77 &   5.22 & 42.9 &  1.00 & 1.327 & LEX   & AGN-2  & 2.0+& ref 1\\
601   & 134       & 03:32:18.45 & $-$27:45:56.0 & 22.05 &   4.58 & 42.2 &  1.00 & 0.735 & ABS   & AGN-2  & 2.0+& \\
602   & 134       & 03:32:21.98 & $-$27:46:55.8 & 21.55 &   4.48 & 42.2 &  1.00 & 0.668 & ABS   & AGN-2  & 2.0+& \\
603   & MXU2.1    & 03:32:57.68 & $-$27:47:10.8 & 25.52 &   4.82 &      &  1.00 & -     &       &        & 0.0 & \\
606a  & 122       & 03:32:24.97 & $-$27:50:08.0 & 25.26 &   4.30 & 42.9 &  1.00 & 1.037 & LEX   & AGN-2  & 1.0 & 3800\AA-\\
609   &119+120+121& 03:32:36.20 & $-$27:50:37.1 & 24.98 &   5.52 &      &  1.00 &  -    &       &        & 0.0 & 5300\AA-\\
609   & 137       & 03:32:36.20 & $-$27:50:37.1 & 24.98 &   5.52 &      &  1.00 &  -    &       &        & 0.0 & \\
610   & MXU4.1    & 03:32:19.85 & $-$27:51:58.6 &   -   &    -   &      &  1.00 & -     &       &        & 0.0 & \\
611a  & 146       & 03:32:41.72 & $-$27:43:28.5 & 23.29 &   4.65 & 42.7 &  1.00 & 0.979 & LEX   & AGN-2  & 1.0 & \\
611b  & 146       & 03:32:41.55 & $-$27:43:27.9 & 23.67 &   4.97 &      &  1.00 &  -    &       &        & 0.0 & \\
612a  & 138+139   & 03:32:21.34 & $-$27:42:28.8 & 22.57 &   3.18 & 41.9 &  1.00 & 0.387 & LEX   & AGN-2  & 2.0 & 4200\AA-\\
612b  & 138+139   & 03:32:21.43 & $-$27:42:31.2 & 21.88 &   3.94 & 42.6 &  1.00 & 0.736 & LEX   & AGN-2  & 2.0+& 4200\AA-\\
615   & MXU4.1    & 03:32:01.29 & $-$27:50:50.8 & 23.41 &   4.47 & 42.3 &  0.08 & 0.759 & LEX   & AGN-2  & 2.0+& \\
615   & MOS11.1   & 03:32:01.21 & $-$27:50:51.4 & 23.41 &   4.47 & 42.3 &  0.08 & 0.759 & LEX   & AGN-2  & 2.0+& \\
619   & MOS11.1   & 03:31:55.62 & $-$27:54:02.4 & 22.73 &   2.95 &      & $-$1.00 & -     &       &        & 0.0 & \\
620a  &119+120+121& 03:32:30.15 & $-$27:53:05.9 & 21.43 &   2.71 & 41.2 & $-$1.00 & 0.648 & LEX   & gal    & 2.0+& \\
621   & 122       & 03:32:16.57 & $-$27:52:45.5 & 24.70 &$<$4.40 &      & $-$1.00 &  -    &       &        & 0.0 & \\
621   & MXU4.1    & 03:32:16.57 & $-$27:52:45.5 & 24.70 &$<$4.40 &      & $-$1.00 &  -    &       &        & 0.0 & \\
623a  & MXU1.1    & 03:32:28.46 & $-$27:47:00.0 & 24.86 &   4.40 &      & $-$1.00 & -     &       &        & 0.0 & \\
624   & 134       & 03:32:29.21 & $-$27:47:07.6 & 21.70 &   4.39 & 41.2 & $-$1.00 & 0.669 & ABS   & gal    & 2.0+& 4400\AA-\\
624   & 138+139   & 03:32:29.21 & $-$27:47:07.6 & 21.70 &   4.39 & 41.2 & $-$1.00 & 0.668 & ABS   & gal    & 2.0+& 4600\AA-\\
626   & 138+139   & 03:32:09.48 & $-$27:47:57.1 & 25.35 &$<$5.05 &      & $-$1.00 &   -   &       &        & 0.0 & -8600\AA\\
627   &120        & 03:32:23.35 & $-$27:48:52.5 & 19.84 &   2.11 & 40.1 & $-$1.00 & 0.248 & LEX   & gal    & 2.0+& 3750\AA-, line ratios\\
630   & 146       & 03:32:28.28 & $-$27:44:03.7 & 23.05 &   5.32 &      & $-$1.00 &  -    &       &        & 0.0 & 6000\AA-\\
631   & 138+139   & 03:32:15.08 & $-$27:43:35.5 & 24.35 &   5.59!&      & $-$1.00 &  -    &       &        & 0.0 & \\
633   & MXU11.1   & 03:31:50.43 & $-$27:52:12.2 & 24.01 &   4.69 & 43.2 &  1.00 & 1.374 & HEX   & AGN-2  & 2.0+& HeII, Mg II, [NeV]\\
634   & MXU2.1    & 03:32:51.42 & $-$27:47:46.9 & 24.86 &   4.87 &      &  1.00 & -     &       &        & 0.0 & \\
635a  & MXU4.1    & 03:32:16.78 & $-$27:50:07.9 & 23.01 &   4.51 & 42.1 &  1.00 & 0.729 & ABS   & AGN-2  & 2.0 & more counterparts?\\
638   & 146       & 03:32:29.95 & $-$27:43:01.3 & 23.67 &   4.37 &      &  1.00 &  -    &       &        & 0.0 & \\
640   & MXU5.1    & 03:32:17.66 & $-$27:38:51.4 &   -   &    NA  &      &  1.00 & -     &       &        & 0.0 & \\
642   & 138+139   & 03:32:15.19 & $-$27:41:58.9 & 24.54 &   4.01 & 43.7 &  0.25 & 2.402 & HEX   & AGN-2  & 2.0+& CIV\\
643   & MOS11.1   & 03:31:56.32 & $-$27:52:56.5 & 24.96 &$<$4.66 &      & $-$0.08 & -     &       &        & 0.0 & \\
646   & 134       & 03:32:45.10 & $-$27:47:24.1 & 21.01 &   3.62 & 40.8 & $-$1.00 & 0.438 & LEX   & gal    & 2.0+& 6500\AA-\\
647   &           & 03:33:01.82 & $-$27:50:09.4 & 17.50 &   2.44 &      & $-$1.00 & 0     & star  & star   & 2.0+& ref 3\\
652   & 146       & 03:32:49.33 & $-$27:43:02.3 & 20.64 &   1.89 & 39.3 & $-$1.00 & 0.077 & LEX   & gal    & 2.0+& 5800\AA-, line ratios\\
901   & MXU2.1    & 03:32:35.72 & $-$27:49:16.0 & 25.16 &   5.10 & 42.5 & $-$1.00 & 2.578 & HEX  & AGN-1  & 2.0+& CIV, NV\\
\cutinhead{Cluster members for extended source 249 (with associated point source)}
249a  & 122       & 03:32:19.29 & $-$27:54:06.0 & 21.72 &   5.25 & 42.6 & $-$0.12 & 0.964 & ABS   & AGN-2  & 2.0+& interacting, within X-ray error circle\\
249b  & 122       & 03:32:19.29 & $-$27:54:03.3 & 23.15 &   4.96 & 42.6 & $-$0.12 & 0.964 & LEX   & gal    & 2.0 & interacting\\
249c  & MXU4.1    & 03:32:17.25 & $-$27:54:04.9 & 23.50 &$<$3.20 & 42.6 & $-$0.12 & 0.962 & LEX   & gal    & 1.0 & \\
\cutinhead{Cluster members for extended source 566 (with associated point source)}
566a  & 6+7       & 03:32:18.02 & $-$27:47:18.5 & 20.62 &   4.88 & 41.8 & $-$1.00 & 0.734 & LEX   & gal    & 2.0+& \\
566a  & 134       & 03:32:18.02 & $-$27:47:18.5 & 20.62 &   4.88 & 41.8 & $-$1.00 & 0.734 & LEX   & gal    & 2.0+& \\
566b  & 22+23+24  & 03:32:20.65 & $-$27:47:17.1 & 21.78 &   3.52 & 41.8 & $-$1.00 & 0.733 & LEX   &        & 1.0 & not centered, contaminated, 3900\AA-\\
\cutinhead{Cluster members for extended source 594 (with associated point source)}
594a  & 22        & 03:32:09.71 & $-$27:42:48.2 & 21.52 &   4.53 & 41.9 & $-$1.00 & 0.733 & LEX   & gal    & 2.0+& \\
594a  & 138       & 03:32:09.71 & $-$27:42:48.2 & 21.52 &   4.53 & 41.9 & $-$1.00 & 0.733 & LEX   & gal    & 2.0+& \\
594c  & 82        & 03:32:09.20 & $-$27:42:25.7 & 22.92 &   4.60 & 41.9 & $-$1.00 & 0.734 & ABS   & gal    & 2.0+& \\
594c  & MXU5.1    & 03:32:09.20 & $-$27:42:25.7 & 22.92 &   4.60 & 41.9 & $-$1.00 & 0.734 & ABS   & gal    & 2.0+& \\
594d  & MXU5.1    & 03:32:08.54 & $-$27:42:17.8 & 22.09 &   4.61 & 41.9 & $-$1.00 & 0.732 & ABS   & gal    & 2.0+& \\
594e  & 99        & 03:32:09.40 & $-$27:42:36.4 & 23.10 &   4.52 & 41.9 & $-$1.00 &   -   &       & gal    & 0.0 & \\
594e  & 138       & 03:32:09.40 & $-$27:42:36.2 & 23.10 &   4.52 & 41.9 & $-$1.00 & 0.731 & ABS   & gal    & 2.0 & G-band\\
\cutinhead{Cluster members for extended source 645 (no associated point source)}
645a  & MXU11.1   & 03:31:49.79 & $-$27:49:40.0 & 21.61 &   4.87 & 42.0 & $-$1.00 & 0.679 & ABS   & gal    & 2.0+& \\
645b  & MXU11.1   & 03:31:51.66 & $-$27:49:30.7 & 21.51 &   4.51 & 42.0 & $-$1.00 & 0.683 & ABS   & gal    & 2.0 & \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Line ratios. \label{lineratios}}
\tablewidth{0pt}
\tablehead{
\colhead{No} & 
\colhead{$\log{\left[{\rm O III}\right]\over {\rm H\beta}}$} & 
\colhead{$\log{\left[{\rm S II}\right]\over {\rm H\alpha}}$} & 
\colhead{$\log{\left[{\rm N II}\right]\over {\rm H\alpha}}$} & 
\colhead{$\log{\left[{\rm O I}\right]\over {\rm H\alpha}}$} &
\colhead{Class}\\
\colhead{} & 
\colhead{[5007\AA/4861\AA]} & 
\colhead{[6716+6731\AA/6563\AA]} &
\colhead{[6583\AA/6563\AA]} &
\colhead{[6300\AA/6563\AA]} &
\colhead{}
}
\startdata
%235 & 0.459 & a & 53 &27.4 &2.065  &1.940 &3.900 &68.3& \\
 41 &  0.98 &  -    &    -  &   -  & Seyfert II\\
% 49 &   -   &  -    &    -  &   - &   \\
 75 &  0.56 &  -    &    -  &   -  & - \\
155 &  0.94 &  -    &    -  &   -  & Seyfert II\\
175a &  0.25 & $-$0.58 & $-$0.60 &   -  & NELG \\
190 &  1.00 &  -    &    -  &   -  & Seyfert II\\
201b &  0.88 &  -    &    -  &   -  & Seyfert II\\
%516 &   -   &  -    &    -  &   -  & \\
521 &  0.26 &  -    &   $^x$   & $-$0.98 & LINER \\
525 &$>$1.0 &  -    &   \ \ \ \ 0.04$^x$  &   - & Seyfert II\\
538 &  0.73 &  -    & $-$0.03 &   -  & Seyfert II\\
553a &  0.56 & $-$0.94 &    -  &   -  & HII region\\
565 &  0.07 & $-$0.51 & $-$0.46 &   - &   NELG\\
567a & $-$0.11 &  -    &    -  &   -  & - \\
%580 &   -   &  -    &    -  &   -  & \\
582b & $<$0.0  &  -    & $-$0.39 &   -  & - \\
627 &  0.28 & $-$0.61 &    -  &   -  &  NELG\\
652 &   -   & $-$0.48 &    -  &   -  & - \\
%654 &   -   &  -    &    -  &   -  & \\
%660 &  0.21 & $-$0.50 & $-$0.58 &   -  & \\
%661 & $-$0.15 &  -    &    -  &   -  & \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

\tablecomments{Traditional line ratios used for classification of
emission-line galaxies. We only measured line strengths for objects
with suffitiently high signal-to-noise spectra. \\
The classification as Seyfert II, LINER, NELG or HII region  is derived 
from the line ratio diagnostics given by Ho et al. (1993).\\
$^x$ possible broad H$\alpha$ component.
}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcllcllll}
\tabletypesize{\scriptsize}
\tablecaption{Optical spectroscopy results for field galaxies.\label{tblfield}}
\tablewidth{0pt}
\tablehead{
	\colhead{No}         & \colhead{mask}       & \colhead{$\alpha$} &
	\colhead{$\delta$}   & \colhead{R}          & \colhead{z}        &
        \colhead{Class}      & \colhead{Qual}       & \colhead{Comments} \\
        \colhead{}           & \colhead{}           & \colhead{(J2000)}  &
	\colhead {(J2000)}   & \colhead{(mag)}      & \colhead{}         &
	\colhead{}           & \colhead{}           & \colhead{}          
}
\startdata
00012 & MXU11.1   & 03:31:59.60 & $-$27:50:10.7 & 20.17 &   0   & star   &  2  & \\
00338 & 82        & 03:32:01.00 & $-$27:46:15.5 & 22.52 & 0.334 & NELG   &  2  & 4200\AA-\\
02008 & 99        & 03:32:05.80 & $-$27:41:45.2 & 20.71 &   0   & M-star &  2  & \\
02045 & 78        & 03:32:05.97 & $-$27:48:45.8 & 21.69 & 0.196 & NELG   &  2  & \\
02124 & 138+139   & 03:32:06.26 & $-$27:45:42.7 & 17.37 & 0.000 & star   &  2  & \\
02215 & MXU4.1    & 03:32:06.59 & $-$27:50:38.2 & 20.55 & 0.339 & NELG   &  2  & \\
02215 & MXU11.1   & 03:32:06.49 & $-$27:50:38.7 & 20.55 & 0.337 & NELG   &  2  & 4900\AA-, contaminated\\
02311 & 99        & 03:32:06.88 & $-$27:42:07.7 & 21.08 & 0.286 & gal    &  2  & \\
02311 & MXU5.1    & 03:32:06.89 & $-$27:42:07.7 & 21.08 & 0.283 & NELG   &  2  & \\
02569 & 88        & 03:32:07.58 & $-$27:48:40.6 & 18.58 &   0   & star?  &     & -8450\AA, star?\\
02593 & 6+7       & 03:32:07.67 & $-$27:47:31.5 & 19.29 &   0   & M-star &  2  & M5+ star\\
02869 & MXU5.1    & 03:32:08.44 & $-$27:42:43.5 & 21.83 & 0.420 & NELG   &  2  & \\
02910 & 88        & 03:32:08.55 & $-$27:46:48.4 & 19.18 & 0.310 & NELG   &  2  & -8800\AA\\
02969 & 78        & 03:32:08.69 & $-$27:52:11.5 & 24.67 & 0.561 & NELG   &  1  & \\
03204 & 138       & 03:32:09.40 & $-$27:42:36.2 & 23.10 & 0.731 & gal    &  2  & \\
03268 & 138+139   & 03:32:09.58 & $-$27:42:41.9 & 23.77 & 0.681 & NELG   &  2  & \\
03470 & 88        & 03:32:10.08 & $-$27:49:07.3 & 18.86 &   0   & Star   &  2  & \\
04024 & 138+139   & 03:32:11.60 & $-$27:46:59.2 & 22.72 & 0.816 & NELG   &  2  & \\
04356 & MXU5.1    & 03:32:12.47 & $-$27:39:32.8 & 20.60 & 0.214 & NELG   &  2  & \\
04500 & 122       & 03:32:12.90 & $-$27:52:27.9 & 24.22 & 0.741 & NELG   &  1  & \\
04766 & 6+7       & 03:32:13.69 & $-$27:49:15.2 & 22.98 & 0.538 & NELG   &  2  & \\
04888 & 22+23+24  & 03:32:14.03 & $-$27:46:34.3 & 23.76 & 0.836 & NELG   &  1  & \\
05395 &121        & 03:32:15.38 & $-$27:50:45.1 & 19.00 & 0.23  & gal    &  1  & Halo only\\
05614 & MXU4.1    & 03:32:15.99 & $-$27:53:50.1 & 17.92 &   0   & star   &  2  & \\
05619 & MXU4.1    & 03:32:16.00 & $-$27:52:11.9 & 19.39 &   0   & M-star &  2  & Early\\
05857 & MXU5.1    & 03:32:16.70 & $-$27:43:24.4 & 21.66 &   0   & M-star &  2  & \\
06215 & 6+7       & 03:32:17.58 & $-$27:49:41.1 & 22.01 & 0.337 & NELG   &  2  & \\
06312 & 88        & 03:32:17.84 & $-$27:46:28.0 & 18.10 &   0   & Star   &  2  & \\
06629 & 138+139   & 03:32:18.73 & $-$27:44:16.1 & 21.62 & 0.603 & gal    &  1  & \\
06683 & 88        & 03:32:18.84 & $-$27:45:29.4 & 19.16 & 0.450 & gal    &  1  & Sky residuals\\
06780 & 138+139   & 03:32:19.14 & $-$27:47:59.5 & 21.31 & 0.228 & NELG   &  2  & \\
06861 & MXU4.1    & 03:32:19.36 & $-$27:53:31.0 & 18.71 &   0   & star   &  2  & Late-K or early M\\
06894 & MXU5.1    & 03:32:19.48 & $-$27:42:16.8 & 20.81 & 0.382 & gal    &  2  & \\
06913 & 78        & 03:32:19.52 & $-$27:54:43.2 & 23.69 & 0.247 & NELG   &  1  & 5100\AA-\\
07159 & 78        & 03:32:20.27 & $-$27:52:22.1 & 20.36 & 0.343 & NELG   &  2  & \\
07210 & 122       & 03:32:20.44 & $-$27:49:14.2 & 22.63 & 0.115 & NELG   &  2  & \\
07511 & 78        & 03:32:21.23 & $-$27:52:23.6 & 25.52 & 0.863 & NELG   &  1  & \\
07694 & MXU4.1    & 03:32:21.77 & $-$27:54:09.8 & 19.93 &   0   & star   &  2  & \\
07894 &119+120+121& 03:32:22.33 & $-$27:45:59.9 & 22.76 & 0.727 & NELG   &  1  & 6400\AA-, edge\\
07993 & 134       & 03:32:22.59 & $-$27:44:26.0 & 21.07 & 0.738 & NELG   &  2  & \\
07993 & 138+139   & 03:32:22.59 & $-$27:44:26.0 & 21.07 & 0.737 & NELG   &  2  & 3800\AA-, partly on slit\\
08145 & 122       & 03:32:22.97 & $-$27:55:29.4 & 24.05 & 0.780 & NELG   &  1  & \\
08198 & 134       & 03:32:23.16 & $-$27:44:23.0 & 22.69 & 0.739 & NELG   &  1  & \\
08302 & 84        & 03:32:23.47 & $-$27:42:57.9 & 24.89 & 1.020 & NELG   &  1  & \\
08351 & MXU1.1    & 03:32:23.67 & $-$27:46:56.6 & 18.05 &   0   & Star   &  2  & \\
08619 & 78        & 03:32:24.53 & $-$27:54:43.0 & 19.24 & 0.126 & NELG   &  1  & 4200\AA-\\
09290 & 46+47     & 03:32:26.53 & $-$27:43:03.8 & 21.04 & 0.216 & NELG   &  1  & 6900\AA-\\
09479 & 78        & 03:32:27.06 & $-$27:54:16.3 & 24.14 & 1.405 & BLAGN  &  1  & 3600\AA-\\
09511 & 84        & 03:32:27.15 & $-$27:41:45.9 & 20.66 &   0   & Star   &  2  & \\
09949 & 146       & 03:32:28.15 & $-$27:43:08.1 & 23.33 & 0.339 & NELG   &  2  & 5100\AA-\\
10024 & MXU1.1    & 03:32:28.37 & $-$27:48:07.3 & 19.93 &   0   & M-star &  2  & \\
10444 & 138+139   & 03:32:28.96 & $-$27:46:55.9 & 22.00 & 0.301 & gal    &  2  & 4600\AA-\\
11210 & 122       & 03:32:29.83 & $-$27:53:41.0 & 23.77 & 0.987 & NELG   &  1  & 5400\AA-\\
11338 & MXU2.1    & 03:32:29.99 & $-$27:48:39.6 & 21.26 &   0   & M-star &  2  & Early type\\
12519 & 46+47     & 03:32:31.51 & $-$27:40:59.9 & 20.14 &   0   & M-star &  2  & \\
12596 & 28+29     & 03:32:31.65 & $-$27:39:48.6 & 19.21 &   0   & Star   &  2  & \\
12982 & 46+47     & 03:32:32.53 & $-$27:41:58.3 & 23.33 & 0.682 & NELG   &  1  & 4400\AA-\\
13046 & 86        & 03:32:32.72 & $-$27:48:59.5 & 22.35 & 0.669 & NELG   &  1  & \\
13094 & 134       & 03:32:32.81 & $-$27:46:08.0 & 20.47 & 0.368 & NELG   &  1  & \\
13106 & 84        & 03:32:32.86 & $-$27:41:55.8 & 24.27 & 0.948 & NELG   &  1  & \\
14502 & 15        & 03:32:35.98 & $-$27:51:18.4 & 20.42 & 0.358 & NELG   &  2  & Not centered\\
14768 & 86        & 03:32:36.45 & $-$27:46:55.2 & 24.00 & 0.894 & NELG   &  1  & -9300\AA\\
15210 & 46+47     & 03:32:37.37 & $-$27:41:26.2 & 20.66 & 0.670 & gal    &  2  & blended\\
15471 & 90        & 03:32:37.93 & $-$27:46:09.2 & 20.11 & 0.086 & gal    &  2  & reduction problem\\
15505 & 89        & 03:32:38.00 & $-$27:47:41.7 & 19.04 &   0   & Star   &  2  & Not centered\\
15773 & 86        & 03:32:38.59 & $-$27:46:31.6 & 21.96 & 0.625 & gal    &  1  & \\
16089 & 89        & 03:32:39.16 & $-$27:48:44.6 & 19.68 & 0.457 & gal    &  2  & \\
16647 & 15        & 03:32:40.37 & $-$27:55:38.2 & 23.55 & 0.350 & NELG   &  1  & Not centered\\
17281 & 15        & 03:32:41.64 & $-$27:51:57.6 & 21.30 & 0.783 & gal    &  2  & \\
17312 & 46+47     & 03:32:41.72 & $-$27:40:07.7 & 23.76 & 0.761 & NELG   &  1  & \\
17624 & 15        & 03:32:42.33 & $-$27:49:50.8 & 21.07 & 0.459 & NELG   &  2  & 4100\AA-\\
17660 & MXU2.1    & 03:32:42.41 & $-$27:47:58.8 & 19.85 &   0   & M-star &  2  & \\
17958 & 84        & 03:32:43.03 & $-$27:43:59.9 & 21.73 &   0   & M-star &  2  & \\
18065 & 46+47     & 03:32:43.23 & $-$27:40:22.0 & 23.13 & 0.425 & NELG   &  2  & \\
18365 & 90        & 03:32:43.82 & $-$27:46:05.5 & 17.71 &   0   & Star   &  2  & \\
18468 & 89        & 03:32:44.03 & $-$27:48:24.3 & 19.01 &   0   & Star   &  2  & \\
18473 & 89        & 03:32:44.06 & $-$27:51:43.3 & 19.19 & 0.305 & NELG   &  1  & Sky residuals\\
18474 & 46+47     & 03:32:44.06 & $-$27:40:48.2 & 23.43 & 0.730 & gal    &  1  & \\
18545 & 134       & 03:32:44.20 & $-$27:47:33.5 & 21.96 & 0.738 & NELG   &  2  & 6650\AA-\\
18745 & 15        & 03:32:44.60 & $-$27:52:58.3 & 23.26 & 0.662 & NELG   &  1  & Not centered\\
18814 & 36+39+40  & 03:32:44.68 & $-$27:49:22.4 & 21.69 & 0.521 & NELG   &  1  & -8750\AA\\
18894 & 36+39+40  & 03:32:44.86 & $-$27:47:27.2 & 18.82 & 0.215 & NELG   &  2  & Not centered, -8950\AA\\
18894 & 89        & 03:32:44.87 & $-$27:47:27.6 & 18.82 & 0.213 & NELG   &  2  & Partly on slit\\
18981 & 137       & 03:32:45.02 & $-$27:54:39.6 & 19.55 & 0.459 & NELG   &  2  & 6450\AA-\\
18995 & 47        & 03:32:45.05 & $-$27:41:09.5 & 21.89 & 0.735 & NELG   &  2  & \\
19026 & 36+39+40  & 03:32:45.05 & $-$27:47:38.3 & 20.36 & 0.346 & NELG   &  2  & -8900\AA\\
19260 & 46        & 03:32:45.51 & $-$27:40:53.2 & 21.57 & 0.740 & NELG   &  2  & \\
19633 & 46        & 03:32:46.24 & $-$27:41:23.9 & 23.14 & 0.638 & NELG   &  2  & \\
19887 & 47        & 03:32:46.78 & $-$27:41:14.1 & 21.88 & 0.730 & gal    &  2  & \\
19977 & 39+40     & 03:32:47.00 & $-$27:43:42.2 & 22.29 & 0.417 & NELG   &  2  & \\
20803 & 46+47     & 03:32:48.65 & $-$27:44:33.3 & 22.92 & 0.215 & NELG   &  2  & 5550\AA-\\
20811 & 89        & 03:32:48.63 & $-$27:46:26.4 & 18.89 & 0.145 & gal    &  2  & \\
20811 & MXU2.1    & 03:32:48.63 & $-$27:46:26.4 & 18.89 & 0.147 & gal    &  2  & \\
21088 & 90        & 03:32:49.20 & $-$27:44:36.3 & 19.81 & 0.217 & NELG   &  2  & 3700\AA-\\
21303 & 90        & 03:32:49.65 & $-$27:41:34.8 & 18.88 &   0   & Star   &  2  & \\
21714 & 90        & 03:32:50.52 & $-$27:41:25.4 & 19.05 & 0.146 & gal    &  2  & \\
21757 & 84        & 03:32:50.60 & $-$27:42:30.1 & 20.94 & 0.125 & NELG   &  2  & \\
22083 & 46+47     & 03:32:51.28 & $-$27:44:29.4 & 20.77 & 0.534 & gal    &  2  & 5100\AA-\\
22439 & 146       & 03:32:52.05 & $-$27:44:29.8 & 21.80 & 0.821 & NELG   &  1  & \\
22450 & 86        & 03:32:52.07 & $-$27:45:59.2 & 23.78 & 0.538 & NELG   &  1  & \\
22471 & 89        & 03:32:52.12 & $-$27:51:08.9 & 20.40 & 0.128 & NELG   &  2  & 3500\AA-\\
22892 & 89        & 03:32:53.06 & $-$27:45:19.0 & 18.78 & 0.279 & gal    &  2  & 3800\AA-\\
22892 & 90        & 03:32:53.06 & $-$27:45:19.0 & 18.78 & 0.278 & gal    &  2  & 5300\AA-\\
23076 & MXU2.1    & 03:32:53.45 & $-$27:48:29.6 & 18.40 &   0   & Star   &  2  & \\
23256 & 90        & 03:32:53.92 & $-$27:41:09.9 & 18.93 & 0.146 & NELG   &  2  & \\
23290 & 15        & 03:32:54.01 & $-$27:54:42.2 & 19.91 & 0.147 & NELG   &  2  & \\
23307 & 86        & 03:32:54.02 & $-$27:47:04.5 & 22.05 &   0   & M-star &  2  & \\
23483 & 90        & 03:32:54.41 & $-$27:40:53.5 & 18.02 & 0.146 & gal    &  2  & \\
23540 & MXU2.1    & 03:32:54.51 & $-$27:46:16.2 & 18.36 &   0   & Star   &  1  & Bad sky subtraction\\
24034 & 46+47     & 03:32:55.58 & $-$27:43:22.5 & 19.27 & 0.146 & NELG   &  2  & \\
24251 & 90        & 03:32:55.97 & $-$27:44:18.2 & 20.11 &   0   & M-star &  2  & 5500\AA-\\
26135 & 86        & 03:32:58.89 & $-$27:45:30.3 & 23.19 & 1.035 & NELG   &  1  & Not centered\\
26822 & 36+39+40  & 03:33:01.24 & $-$27:49:42.4 & 21.35 & 0.512 & gal    &  2  & 3800\AA-\\
27022 & 36+39+40  & 03:33:02.76 & $-$27:43:16.1 & 16.75 & 0.129 & gal    &  2  & 4400\AA-, sky residuals\\
27511 & 36+39+40  & 03:33:07.10 & $-$27:46:39.7 & 18.29 & 0.220 & gal    &  2  & 5800\AA-, good signal, HELP!\\
27747 & 36+39+40  & 03:33:09.51 & $-$27:44:07.0 & 19.10 & 0.104 & NELG   &  2  & 6700\AA-, CHECK!\\
60014 & 99        & 03:31:59.33 & $-$27:43:02.4 & 20.50 &   0   & M-star &  2  & 4700\AA-\\
60017 & 99        & 03:31:57.85 & $-$27:42:45.3 & 21.10 & 0.670 & gal    &  2  & \\
60019 & 99        & 03:31:57.37 & $-$27:42:39.4 & 20.66 & 0.667 & NELG   &  2  & 4350-\\
60021 & 99        & 03:31:56.42 & $-$27:40:45.9 & 18.75 &   0   & M-star &  2  &  \\
60024 & 99        & 03:31:50.96 & $-$27:41:16.1 & 22.00 & 0.253 & NELG   &  1  & \\
60028 & 99        & 03:31:49.02 & $-$27:39:45.7 & N/A   & 0.813 & NELG   &  1  & \\
60029 & 99        & 03:31:45.03 & $-$27:40:56.5 & N/A   & 0.421 & NELG   &  1  & Sky residuals\\
60033 & MXU11.1   & 03:31:45.91 & $-$27:51:30.7 & 21.88 & 0.681 & NELG   &  2  & \\
60035 & MXU11.1   & 03:31:44.63 & $-$27:50:52.3 & 20.76 & 0.523 & NELG   &  2  & \\
60036 & MXU11.1   & 03:31:57.25 & $-$27:52:22.7 & 21.27 &   0   & M-star &  2  & \\
60037 & MXU11.1   & 03:31:54.08 & $-$27:55:01.9 & 20.82 &   0   & Star   &  2  & \\
60038 & MXU11.1   & 03:31:47.10 & $-$27:53:26.4 & 20.92 &   0   & Star   &  2  & \\
60039 & MOS11.1   & 03:32:04.53 & $-$27:50:07.4 & 19.90 & 0.229 & NELG   &  2  & \\
60041 & MXU11.1   & 03:31:49.82 & $-$27:48:36.6 & 19.07 & 0.182 & NELG   &  2  & \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

%\tablecomments{}
\tablecomments{
See Section \ref{fieldsample}
for explanation of columns.
}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Comparision of the optical and X-ray classification.\label{comptab}}
\tablewidth{0pt}
\tablehead{
	\colhead{}       & \colhead{BLAGN}   & \colhead{HEX}      &
	\colhead{LEX}     & \colhead{ABS}   
}
\startdata
X-ray AGN-1 and QSO-1 & 31 &  5 & 10 &  1 \\
X-ray AGN-2 and QSO-2 &  1 & 16 & 24 &  8 \\
X-ray galaxy          &  0 &  3 & 20 & 12 \\
\enddata

\tablecomments{Only the reliable identifications are shown.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lllccrcllcl}
\tablecolumns{6} % Needed for \cutinhead, otherwise it does not work!
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Optical counterparts not observed in our program.\label{notobs}}
\tablewidth{0pt}
\tablehead{
	\colhead{No}         & \colhead{$\alpha$} & \colhead{$\delta$}   & 
        \colhead{R}          & \colhead{R-K}      & \colhead{HR}         \\
        \colhead{}           & \colhead{(J2000)}  & \colhead {(J2000)}   &
        \colhead{(mag)}      & \colhead{(mag)}    & \colhead{}           \\
	\colhead{}
}
\startdata
\cutinhead{Additional counterpart candidates}
 17a  & 03:32:49.17 & $-$27:55:04.6 & 24.59 &   -    & -0.41 \\
 17b  & 03:32:49.31 & $-$27:55:06.7 & 25.00 &   -    & -0.41 \\
 70c  & 03:32:01.21 & $-$27:46:47.4 & 24.31 &   -    &  0.47 \\
 86b  & 03:32:33.85 & $-$27:45:18.4 & 24.62 &  4.62  & -0.05 \\
 96b  & 03:32:20.71 & $-$27:52:22.9 & 25.00 &   -    & -0.39 \\
101b  & 03:32:55.48 & $-$27:47:53.4 & 24.61 &  4.20  & -0.43 \\
124c  & 03:32:02.61 & $-$27:45:24.9 & 25.49 &   -    & -1.00 \\
189a  & 03:32:45.90 & $-$27:42:13.4 & 25.09 &   -    &  1.00 \\
189b  & 03:32:45.80 & $-$27:42:11.3 & 25.40 &   -    &  1.00 \\
189c  & 03:32:45.78 & $-$27:42:12.2 & 24.21 &   -    &  1.00 \\
201a  & 03:32:39.05 & $-$27:44:39.7 & 26.11 &   -    & -0.06 \\
205a  & 03:32:17.11 & $-$27:41:36.9 & 25.99 &  5.49  &  0.16 \\
217a  & 03:32:33.10 & $-$27:52:05.9 &   -   &   -    & -1.00 \\
224b  & 03:32:28.82 & $-$27:46:21.6 & 25.04 &   -    & -1.00 \\
239c  & 03:32:36.09 & $-$27:51:28.3 & 25.00 &   -    & -0.27 \\
257c  & 03:32:13.49 & $-$27:48:55.1 & 25.64 &   -    &  0.35 \\
268b  & 03:32:49.31 & $-$27:40:48.4 & 24.58 &   -    &  1.00 \\
511c* & 03:32:36.65 & $-$27:46:31.2 & 23.83 &  4.68  & -0.24 \\
511d* & 03:32:36.42 & $-$27:46:31.6 & 23.61 &  4.50  & -0.24 \\
522c* & 03:32:21.49 & $-$27:55:51.6 & 24.15 &   -    & -0.34 \\
543b  & 03:31:56.92 & $-$27:51:00.6 & 24.52 &   -    &  0.17 \\
547b  & 03:31:50.43 & $-$27:52:36.8 & 25.90 &   -    &  0.24 \\
547c  & 03:31:50.27 & $-$27:52:35.9 & 24.81 &   -    &  0.24 \\
553b  & 03:32:56.71 & $-$27:53:19.2 & 21.52 &  2.59  & -1.00 \\
577b  & 03:32:36.35 & $-$27:49:33.1 & 26.31 &  6.12  & -1.00 \\
585b  & 03:31:55.44 & $-$27:50:30.1 & 23.74 &  2.84  & -1.00 \\
590b  & 03:32:07.18 & $-$27:51:31.0 & 26.05 &   -    & -1.00 \\
606b  & 03:32:24.91 & $-$27:50:10.0 & 26.13 &   -    &  1.00 \\
620b  & 03:32:30.26 & $-$27:53:06.4 & 23.04 &   -    & -1.00 \\
623b  & 03:32:28.55 & $-$27:46:58.8 & 25.23 &  4.72  & -1.00 \\
\cutinhead{Inside the 8 arc min circle}
 48   & 03:32:24.85 & $-$27:56:00.1 & 24.55 &  4.79  & -0.03 \\
 58   & 03:32:11.80 & $-$27:46:28.3 & 26.00 &  4.77  & -0.36 \\
 72a  & 03:31:58.27 & $-$27:50:42.1 & 26.07 &  5.82  & -0.23 \\
% 72b  & 03:31:58.29 & $-$27:50:43.8 & 26.07 &  5.82  & -0.23 \\
% 84   & 03:32:46.77 & $-$27:42:12.2 & 16.03 &  2.88  & -0.68 \\
133   & 03:32:02.49 & $-$27:44:29.6 &   -   &   -    &  0.00 \\
146   & 03:32:47.20 & $-$27:53:36.5 & 24.40 &   -    & -0.01 \\
159   & 03:32:50.15 & $-$27:52:52.0 & 23.30 &  4.25  & -0.30 \\
210   & 03:32:38.35 & $-$27:55:53.6 &   -   &K=19.75 & -0.45 \\
226   & 03:32:04.46 & $-$27:46:43.3 &   -   &   -    & -0.43 \\
227   & 03:32:05.37 & $-$27:46:44.5 & 26.67 &  6.94  &  0.55 \\
232   & 03:31:55.83 & $-$27:49:21.5 & 24.14 &  5.84  & -1.00 \\
240*  & 03:32:59.04 & $-$27:51:40.4 & 25.00W&  5.80  & -0.15 \\
%247   & 03:32:35.10 & $-$27:55:33.2 & 16.27 &  3.31  &  0.31 \\
265   & 03:32:33.31 & $-$27:42:36.4 &   -   &K=20.32 &  0.47 \\
507a* & 03:33:00.14 & $-$27:49:23.2 & 22.86 &  1.65  &  0.10 \\
507b* & 03:32:59.92 & $-$27:49:24.1 & 24.51 &   -    &  0.10 \\
508   & 03:32:51.69 & $-$27:52:13.5 &   -   &   -    &  0.33 \\
510   & 03:32:38.79 & $-$27:51:21.7 & 25.42 & 99.00  &  0.28 \\
%514   & 03:32:33.47 & $-$27:43:13.1 & 17.03 &  2.80  & -0.14 \\
529a* & 03:32:16.41 & $-$27:55:24.3 & 23.79 &   -    &  0.11 \\
529b* & 03:32:16.10 & $-$27:55:27.4 & 23.17 &  3.22  &  0.11 \\
532   & 03:32:14.07 & $-$27:42:30.3 & 24.59 &   -    & -0.06 \\
536   & 03:32:10.76 & $-$27:42:34.7 & 19.39 &  3.69  & -0.25 \\
537   & 03:32:09.85 & $-$27:50:15.3 &   -   &   -    &  0.02 \\
544*  & 03:31:54.48 & $-$27:51:05.5 & 24.18 &  4.53  &  0.05 \\
546   & 03:31:52.33 & $-$27:47:53.0 & 25.12W&  5.64  & -0.15 \\
555   & 03:32:37.96 & $-$27:53:07.9 & 25.41 &   -    & -1.00 \\
556   & 03:32:00.43 & $-$27:52:28.8 & 22.09 &  4.25  & -1.00 \\
557   & 03:32:38.13 & $-$27:43:58.5 & 25.44 &   -    & -1.00 \\
558   & 03:31:58.16 & $-$27:44:59.7 & 21.18W&  4.05  & -1.00 \\
559   & 03:32:57.14 & $-$27:45:34.7 & 17.94 &  2.41  & -1.00 \\
564   & 03:32:16.63 & $-$27:46:36.7 & 26.04 &   -    & -1.00 \\
571   & 03:33:03.75 & $-$27:48:10.4 & 26.14 &  5.80  & -1.00 \\
574   & 03:32:31.56 & $-$27:48:53.9 & 24.33 &  4.36  & -1.00 \\
578a  & 03:32:48.56 & $-$27:49:34.5 & 24.43 &  5.59  & -1.00 \\
578b  & 03:32:48.41 & $-$27:49:36.2 & 25.75 &   -    & -1.00 \\
589   & 03:32:25.80 & $-$27:51:20.4 &   -   &   -    & -1.00 \\
592   & 03:32:47.18 & $-$27:51:47.6 & 23.54 &  4.64  & -1.00 \\
605   & 03:32:39.18 & $-$27:48:32.4 & 25.30 &  4.05  &  1.00 \\
607   & 03:31:59.54 & $-$27:50:20.0 & 23.77 &  4.54  &  1.00 \\
614   & 03:32:34.58 & $-$27:40:40.5 &   -   &K=19.97 &  0.02 \\
618   & 03:32:29.35 & $-$27:56:19.4 & 25.57W&   -    & -1.00 \\
622a  & 03:32:50.01 & $-$27:44:07.2 & 24.20 &   -    & -1.00 \\
622b  & 03:32:50.01 & $-$27:44:05.4 & 25.38 &   -    & -1.00 \\
625   & 03:32:00.92 & $-$27:47:57.0 & 21.68 &  4.31  & -1.00 \\
628   & 03:32:55.50 & $-$27:51:06.5 & 16.79 &  3.59  & -1.00 \\
629   & 03:32:53.33 & $-$27:51:04.6 & 25.26 &   -    & -1.00 \\
632   & 03:32:33.45 & $-$27:52:27.8 &   -   &   -    &  1.00 \\
637   & 03:32:25.65 & $-$27:43:31.6 &   -   &   -    &  1.00 \\
639   & 03:32:52.63 & $-$27:42:39.24& 23.36 &  4.91  &  1.00 \\
902   & 03:32:22.07 & $-$27:51:12.2 & 26.15 &   -    & +1.00\\
903   & 03:32:25.84 & $-$27:40:47.8 & 23.07 &  3.90  & -1.00 \\
\cutinhead{Outside the 8 arc min circle}
  3   & 03:33:05.90 & $-$27:46:50.6 &   -   &   -    & -0.14 \\
  9   & 03:33:00.76 & $-$27:55:20.6 & 23.53 &  4.43  & -0.57 \\
 35   & 03:32:34.43 & $-$27:39:13.2 & 24.32 &  5.60  & -0.07 \\
 69a  & 03:32:01.46 & $-$27:41:39.2 & 24.02 &  4.61  & -0.26 \\
 69b  & 03:32:01.52 & $-$27:41:40.5 & 23.90 &    -   & -0.26 \\
174   & 03:33:01.21 & $-$27:44:20.9 & 25.37 &  7.21  &  0.05 \\
179   & 03:31:49.50 & $-$27:50:34.0 &   -   &   -    & -0.34 \\
203   & 03:32:26.67 & $-$27:40:13.6 & 23.53 &  3.25  & -0.29 \\
213a  & 03:32:00.58 & $-$27:53:53.5 & 25.65 &   -    & -0.08 \\
213b  & 03:32:00.37 & $-$27:53:53.3 & 25.06 &   -    & -0.08 \\
213c  & 03:32:00.43 & $-$27:53:56.2 & 24.20 &   -    & -0.08 \\
219   & 03:31:50.43 & $-$27:51:52.1 &   -   &K=19.94 & -0.32 \\
244   & 03:32:04.33 & $-$27:40:27.0 & 25.29 &   -    & -1.00 \\
246   & 03:32:22.86 & $-$27:39:36.8 & 20.73 &  2.15  & -0.24 \\
501   & 03:33:10.19 & $-$27:48:42.1 & 22.99 &  NA    & -0.38 \\
502   & 03:33:08.17 & $-$27:50:33.3 & 21.21 &  4.13  &  0.26 \\
503   & 03:33:07.62 & $-$27:51:27.1 & 23.26 &  3.60  & -0.41 \\
504   & 03:33:05.67 & $-$27:52:14.5 & 18.96 &  3.31  &  0.18 \\
505a  & 03:33:04.81 & $-$27:47:31.9 & 25.48 &  6.23  &  0.33 \\
505b  & 03:33:04.96 & $-$27:47:33.3 & 24.64 &   -    &  0.33 \\
506   & 03:33:02.99 & $-$27:51:47.0 &   -   &   -    & -0.49 \\
520   & 03:32:25.93 & $-$27:39:27.6 & 23.18 &   -    & -0.17 \\
548a  & 03:31:44.85 & $-$27:51:59.3 & 24.85 &   -    & -0.42 \\
548b  & 03:31:44.49 & $-$27:51:59.4 & 25.06 &  5.99  & -0.42 \\
568   & 03:33:11.07 & $-$27:47:34.4 &   -   &   NA   & -1.00 \\
576   & 03:31:44.19 & $-$27:49:26.4 &   -   &   NA   & -1.00 \\
597   & 03:32:51.36 & $-$27:55:43.7 & 24.69 &  5.46  &  1.00 \\
608   & 03:33:03.87 & $-$27:50:26.2 & 20.74 &  3.17  &  1.00 \\
613   & 03:32:24.55 & $-$27:40:10.4 & 23.13 &  4.59  &  1.00 \\
636   & 03:31:50.40 & $-$27:50:42.0 &   -   &K=19.83 &  1.00 \\
649   & 03:32:24.76 & $-$27:38:50.7 &   -   &  NA    & -1.00 \\
650   & 03:33:07.31 & $-$27:44:32.7 & 17.40 &  2.93  & -1.00 \\
653a  & 03:33:03.72 & $-$27:44:12.2 & 25.04 &  5.31  &  1.00 \\
653b  & 03:33:03.82 & $-$27:44:11.7 & 26.20 &   -    &  1.00 \\
653c  & 03:33:03.74 & $-$27:44:11.0 &   -   &K=19.63 &  1.00 \\
\cutinhead{Objects not covered by our imaging survey}
  2   & 03:33:08.81 & $-$27:42:54.8 & 22.84W&  3.85  & -0.65 \\
  7   & 03:33:01.68 & $-$27:58:17.8 & 20.26W&  NA    & -0.34 \\
  8   & 03:33:01.51 & $-$27:41:42.3 & 23.43W&  4.66  & -0.07 \\
 29   & 03:32:38.95 & $-$27:57:01.1 & 18.74W&  3.21  &  0.39 \\
 40   & 03:32:29.02 & $-$27:57:30.6 & 20.82W&  4.43  & -0.34 \\
 74   & 03:31:57.82 & $-$27:42:09.0 & 22.06W&  4.57  & -0.26 \\
183   & 03:32:34.12 & $-$27:56:40.5 &   -   &   -    &  1.00 \\
208   & 03:31:52.57 & $-$27:46:42.7 & 21.39W&  3.95  & -0.39 \\
225   & 03:31:49.43 & $-$27:46:34.4 & 22.31W&  3.07  & -0.31 \\
509   & 03:32:42.20 & $-$27:57:54.0 &   -   &  NA    & -0.07 \\
517   & 03:32:30.15 & $-$28:00:21.6 & 21.88W&  NA    & -0.21 \\
533   & 03:32:13.87 & $-$27:56:01.2 &   -   &  -     &  0.17 \\
545   & 03:31:54.40 & $-$27:41:59.3 & 24.39W&  3.89  &  0.32 \\
%549   & 03:32:22.61 & $-$27:58:04.1 & 11.44W&  NA    & -1.00 \\
550   & 03:33:00.71 & $-$27:57:48.2 & 24.28W&  NA    & -1.00 \\
551   & 03:32:16.16 & $-$27:56:44.4 & 22.46W&  2.19  & -1.00 \\
562   & 03:31:51.39 & $-$27:45:53.7 & 26.03W&   -    & -1.00 \\
569   & 03:31:48.06 & $-$27:48:02.2 & 24.49W&  4.39  & -1.00 \\
596   & 03:32:31.88 & $-$27:57:14.0 & 25.22W&  5.79  &  1.00 \\
604   & 03:31:48.62 & $-$27:47:15.0 & 26.56W&  6.56  &  1.00 \\
616   & 03:32:25.49 & $-$27:58:42.4 &   -   &  NA    & -1.00 \\
617   & 03:32:31.44 & $-$27:57:26.5 & 21.37W&  4.08  & -1.00 \\
641   & 03:32:39.06 & $-$27:59:17.0 &   -   &  NA    &  0.14 \\
644   & 03:32:45.98 & $-$27:57:45.9 & 16.74W&  2.51  & -1.00 \\
648   & 03:32:46.56 & $-$27:57:13.5 &   -   &K=16.91 & -1.00 \\
651   & 03:32:28.47 & $-$27:58:09.1 & 18.97W&  NA    & -1.00 \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

\tablecomments{For objects not covered by our FORS imaging
survey, the WFI magnitudes are given \citep{giacconi2002},
indicated by `W'.  If the object is only detected in the K-band,
the K magnitude (Vega) is given instead of the R-K color. No
detection in the K-band images are indicated by a dash in the
R-K column, no coverage is indicated by `NA'.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\tablecolumns{7} % Needed for \cutinhead, otherwise it does not work!
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Success rate of our spectroscopic survey.\label{specstat}}
\tablewidth{0pt}
\tablehead{
	\colhead{Sample}      & 
        \multicolumn{3}{c}{All sources} & 
        \multicolumn{3}{c}{R$<$24 sample} \\
	\colhead{}      & 
        \colhead{Total} & \colhead{Observed} & \colhead{Secure} &
        \colhead{Total} & \colhead{Observed} & \colhead{Secure}
}
\startdata
All X-ray sources                                & 345/416 & 247/277 & 133/141 & 195/214 & 157/170 & 118/126 \\
Sources covered by our imaging survey            & 322/393 & 246/276 & 132/140 & 180/199 & 156/169 & 117/125 \\
%Sources not covered by our imaging survey       &  23/23  &   1/1   &   1/1   &  15/15  &   1/1   &   1/1   \\
Sources covered by our spectroscopic survey      & 314/385 & 245/275 & 131/139 & 177/196 & 155/168 & 116/124 \\
%Sources not covered by our spectroscopic survey &  31/31  &   2/2   &   2/2   &  18/18  &   2/2   &    2/2  \\
Inner 8 arc min circle                           & 229/274 & 182/201 & 107/112 & 132/147 & 119/128 &  95/100 \\
%Outer 8 arc min circle                          & 128/148 &  75/83  &  32/35  &  69/73  &  44/48  &  29/32  \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

\tablecomments{Both the number of X-ray objects (first number) and
the number of optical counterpart candidates (second number) are given.
X-ray objects with at least one R$<$24 optical counterpart candidate
were considered part of the R$<$24 sample. Secure identifications
include external identifications. The four clusters (XID 249, 566, 594 and 645)
are not included.
}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcc}
\tablecolumns{3} % Needed for \cutinhead, otherwise it does not work!
%\tabletypesize{\scriptsize}
\tablecaption{The number of objects in different object classes\label{classstats}}
\tablewidth{0pt}
\tablehead{
	\colhead{Object class}      & 
        \colhead{$z\leq2$} & \colhead{$z>2$}
}
\startdata
AGN-1	& 26/5	& 5/0 \\
AGN-2	& 41/41 & 1/1 \\
QSO-1	& 12/0	& 5/2 \\
QSO-2	& 1/0   & 7/2 \\
Galaxy	& 28/5	& 0   \\
Cluster	& 5/1	& 0   \\
Star	& 7	& NA  \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}
